Invariants of Legendrian knots in thickened convex surfaces

We define a differential graded algebra associated to Legendrian knots in thickened convex surfaces $\Sigma\times \mathbb{R}$. The algebra is defined in the same spirit as the Chekanov-Eliashberg DGA for Legendrians in $\mathbb{R}^3$, but makes use of the data of the dividing set $\Gamma$ of $\Sigma$. The algebra is generated by countably many Reeb chords of the Legendrian $\Lambda$, and its differential counts certain immersed polygons in the projection $\pi:\Sigma\times \mathbb{R}\to \Sigma\times \{0\}$ with boundary on $\pi(\Lambda)\cup \Gamma$. We show that the differential squares to zero and that the stable tame isomorphism type of the DGA is invariant under Legendrian isotopy. Finally, we compute several examples and use the invariant to distinguish Legendrian knots in thickened convex surfaces that cannot be distinguished by the classical invariants.

==> images/Chekanov_example_combined.tex <==
\begin{tikzpicture}[x=0.70pt,y=0.70pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,936); %set diagram left start at 0, and has height of 936

%Shape: Ellipse [id:dp201024642837061] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=1.5]  (363.16,165.06) .. controls (363.16,107.38) and (410.59,60.63) .. (469.09,60.63) .. controls (527.6,60.63) and (575.03,107.38) .. (575.03,165.06) .. controls (575.03,222.74) and (527.6,269.49) .. (469.09,269.49) .. controls (410.59,269.49) and (363.16,222.74) .. (363.16,165.06) -- cycle ;
%Curve Lines [id:da3252919014269793] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (462.07,134.97) .. controls (462.14,140.28) and (481.6,146.19) .. (480.85,154.38) ;
%Shape: Ellipse [id:dp3141422347515761] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=1.5]  (42.65,406.27) .. controls (42.65,348.73) and (90.64,302.09) .. (149.84,302.09) .. controls (209.04,302.09) and (257.03,348.73) .. (257.03,406.27) .. controls (257.03,463.81) and (209.04,510.45) .. (149.84,510.45) .. controls (90.64,510.45) and (42.65,463.81) .. (42.65,406.27) -- cycle ;
%Shape: Ellipse [id:dp9504624828607007] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (65.75,406.27) .. controls (65.75,401.24) and (69.94,397.17) .. (75.12,397.17) .. controls (80.29,397.17) and (84.48,401.24) .. (84.48,406.27) .. controls (84.48,411.3) and (80.29,415.37) .. (75.12,415.37) .. controls (69.94,415.37) and (65.75,411.3) .. (65.75,406.27) -- cycle ;
%Shape: Ellipse [id:dp3536646711519782] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (215.21,406.27) .. controls (215.21,401.24) and (219.4,397.17) .. (224.57,397.17) .. controls (229.74,397.17) and (233.94,401.24) .. (233.94,406.27) .. controls (233.94,411.3) and (229.74,415.37) .. (224.57,415.37) .. controls (219.4,415.37) and (215.21,411.3) .. (215.21,406.27) -- cycle ;

%Straight Lines [id:da5513886096958529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (150.13,303.54) -- (150.13,360.18) ;
%Straight Lines [id:da7702952297343568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (150.13,451.53) -- (150.13,508.17) ;
%Curve Lines [id:da4713796604076981] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (153.17,398.54) .. controls (159.66,408.72) and (161.01,417.21) .. (175.01,416.7) .. controls (189.02,416.19) and (191.87,407.89) .. (191.6,403.46) .. controls (191.32,399.03) and (187.97,390.95) .. (173.45,391.44) .. controls (158.93,391.93) and (161.75,399.36) .. (152.45,415.31) ;
%Straight Lines [id:da8702723250393305] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (155.27,407.89) -- (158.74,401.48) ;
%Straight Lines [id:da27105520806424677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (160.56,410.93) -- (153.17,398.54) ;
%Curve Lines [id:da06837374445110678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (150.09,360.18) .. controls (149.92,376.74) and (148.65,388.78) .. (153.17,398.54) ;
%Curve Lines [id:da2308356091290198] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (150.09,451.53) .. controls (150.28,439.66) and (148.59,421.4) .. (152.45,415.31) ;
%Shape: Ellipse [id:dp5421792180865386] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (371.69,165.06) .. controls (371.69,160.02) and (375.83,155.93) .. (380.95,155.93) .. controls (386.06,155.93) and (390.2,160.02) .. (390.2,165.06) .. controls (390.2,170.1) and (386.06,174.18) .. (380.95,174.18) .. controls (375.83,174.18) and (371.69,170.1) .. (371.69,165.06) -- cycle ;
%Shape: Ellipse [id:dp7643708559180662] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (547.99,165.06) .. controls (547.99,160.02) and (552.13,155.93) .. (557.24,155.93) .. controls (562.35,155.93) and (566.5,160.02) .. (566.5,165.06) .. controls (566.5,170.1) and (562.35,174.18) .. (557.24,174.18) .. controls (552.13,174.18) and (547.99,170.1) .. (547.99,165.06) -- cycle ;
%Straight Lines [id:da28952276869587235] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (469.09,60.63) -- (469.09,75.01) ;
%Straight Lines [id:da9558809900706455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (469.09,248.04) -- (469.09,269.49) ;
%Straight Lines [id:da6336447880443621] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (468.73,195) -- (465.51,192.95) ;
%Curve Lines [id:da2587957478868781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (457.45,204.72) .. controls (415.04,233.09) and (468.64,225.51) .. (469.09,248.04) ;
%Curve Lines [id:da024725067492757713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (444.25,186.42) .. controls (404.7,230.27) and (386.45,137.9) .. (398.6,118.82) .. controls (410.75,99.74) and (472.93,106.81) .. (469.09,75.01) ;
%Curve Lines [id:da7924711177098582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (461.8,170.2) .. controls (457.82,173.53) and (446.95,184.15) .. (444.25,186.42) ;
%Curve Lines [id:da33969659846706834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (490.52,185.36) .. controls (482.46,187.04) and (478.13,189.76) .. (473.41,185.68) .. controls (468.68,181.61) and (469.98,178.33) .. (471.3,177.08) .. controls (472.62,175.84) and (477.03,173.11) .. (480.93,178.58) .. controls (484.83,184.06) and (482.65,186.46) .. (481.29,194.41) ;
%Curve Lines [id:da5269103174995144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (462.62,154.15) .. controls (462.68,159.46) and (483.95,165.46) .. (487.49,167.53) ;
%Curve Lines [id:da25778216958070765] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (463.1,189.99) .. controls (465.28,192.38) and (488.03,220.65) .. (505.99,197.74) ;
%Curve Lines [id:da6386125555179962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (508.31,141.02) .. controls (507.88,167.19) and (498.04,185.08) .. (490.52,185.36) ;
%Curve Lines [id:da07812892948674777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (500.27,126.08) .. controls (511.01,128.58) and (515.66,133.88) .. (525.46,127.89) .. controls (535.25,121.9) and (533.9,115.85) .. (531.9,113.36) .. controls (529.9,110.86) and (524.21,107.46) .. (514.04,113.65) .. controls (503.86,119.84) and (508.45,127.85) .. (508.31,141.02) ;
%Curve Lines [id:da66275228505791] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (438.74,141.74) .. controls (437.55,128.1) and (441.36,119.47) .. (431.92,114.6) .. controls (422.48,109.73) and (416.94,111.79) .. (415.05,114.28) .. controls (413.15,116.78) and (411.54,122.61) .. (421.12,128.84) .. controls (430.71,135.07) and (437.01,128.58) .. (444.77,126.56) ;
%Curve Lines [id:da2411422134736836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (444.77,126.56) .. controls (458.91,123.68) and (461.5,131.97) .. (462.07,134.97) ;
%Curve Lines [id:da6968866118909005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (500.27,126.08) .. controls (481.75,122.36) and (480.67,129.31) .. (480.31,134.72) ;
%Straight Lines [id:da7635960935860553] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3.75]    (486.18,186.93) -- (480.29,187.41) ;
%Straight Lines [id:da09834473216511519] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (478,164.25) -- (470,160.25) ;
%Straight Lines [id:da3454951653914433] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (454.46,176.36) -- (449.2,181.72) ;
%Straight Lines [id:da40395845762159244] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (477.6,203.43) -- (472.34,198.82) ;
%Straight Lines [id:da328064492393608] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (507.45,133.08) -- (507.32,124.89) ;
%Straight Lines [id:da22448886089451614] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (442.52,128.15) -- (434.29,130.04) ;
%Straight Lines [id:da6794857715556191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (438.64,124.62) -- (438.53,131.48) ;
%Straight Lines [id:da10026234999597872] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (467.13,140.88) -- (474.57,144.65) ;
%Straight Lines [id:da9682939367963443] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (498.25,177.96) -- (502.25,172.96) ;
%Straight Lines [id:da6074269366380662] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (482.11,190.29) -- (483.19,184.5) ;
%Straight Lines [id:da5480237326358719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (511.45,129.96) -- (502.66,126.54) ;
%Curve Lines [id:da5894704209258332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (487.49,167.53) .. controls (490.21,168.97) and (516.33,178.56) .. (505.99,197.74) ;
%Curve Lines [id:da8125105847948146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (481.29,194.41) .. controls (478.64,205.05) and (462.86,199.29) .. (457.45,204.72) ;
%Curve Lines [id:da7558686171678437] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (438.74,141.74) .. controls (436.6,171.02) and (460.58,186.9) .. (463.1,189.99) ;
%Curve Lines [id:da19337595999459833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (480.85,153.9) .. controls (480.78,159.21) and (464.89,167.3) .. (461.8,170.2) ;
%Shape: Ellipse [id:dp9736392703133467] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=1.5]  (43.92,165.06) .. controls (43.92,107.38) and (91.34,60.63) .. (149.85,60.63) .. controls (208.36,60.63) and (255.79,107.38) .. (255.79,165.06) .. controls (255.79,222.74) and (208.36,269.49) .. (149.85,269.49) .. controls (91.34,269.49) and (43.92,222.74) .. (43.92,165.06) -- cycle ;
%Shape: Ellipse [id:dp5587821116629383] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (52.45,165.06) .. controls (52.45,160.02) and (56.59,155.93) .. (61.7,155.93) .. controls (66.82,155.93) and (70.96,160.02) .. (70.96,165.06) .. controls (70.96,170.1) and (66.82,174.18) .. (61.7,174.18) .. controls (56.59,174.18) and (52.45,170.1) .. (52.45,165.06) -- cycle ;
%Shape: Ellipse [id:dp4827979867489589] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (228.74,165.06) .. controls (228.74,160.02) and (232.89,155.93) .. (238,155.93) .. controls (243.11,155.93) and (247.25,160.02) .. (247.25,165.06) .. controls (247.25,170.1) and (243.11,174.18) .. (238,174.18) .. controls (232.89,174.18) and (228.74,170.1) .. (228.74,165.06) -- cycle ;
%Straight Lines [id:da14967260638597502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (149.85,60.63) -- (149.85,75.01) ;
%Straight Lines [id:da7853040195802128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (149.85,248.04) -- (149.85,269.49) ;
%Curve Lines [id:da06560873965386027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (182.58,141.93) .. controls (182.19,166.3) and (161.1,181.73) .. (157.92,184.74) ;
%Curve Lines [id:da25419278108301313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (139.96,169.56) .. controls (135.34,172.83) and (124.87,183.55) .. (123.88,184.66) ;
%Curve Lines [id:da5051373022324639] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (175.22,128) .. controls (185.06,130.34) and (189.32,135.28) .. (198.29,129.7) .. controls (207.27,124.12) and (206.04,118.48) .. (204.2,116.15) .. controls (202.37,113.83) and (197.15,110.67) .. (187.83,116.43) .. controls (178.51,122.2) and (182.71,129.66) .. (182.58,141.93) ;
%Straight Lines [id:da15001283872191595] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (182.08,133.34) -- (181.95,126.51) ;
%Straight Lines [id:da028294876235283928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (187.51,131.75) -- (179.08,129.34) ;
%Curve Lines [id:da6947075801456535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (118.82,142.6) .. controls (117.74,129.89) and (121.23,121.85) .. (112.57,117.31) .. controls (103.92,112.78) and (98.85,114.69) .. (97.11,117.02) .. controls (95.38,119.34) and (93.9,124.78) .. (102.68,130.58) .. controls (111.46,136.38) and (117.24,130.34) .. (124.35,128.45) ;
%Straight Lines [id:da5542280948860798] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (122.46,129.94) -- (113.66,132.69) ;
%Straight Lines [id:da9981015639972732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (118.73,128.44) -- (118.64,134.11) ;
%Curve Lines [id:da44508743452576716] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (178.45,187.35) .. controls (178.37,199.6) and (175.38,206.73) .. (183.58,212.38) .. controls (191.77,218.04) and (196.67,215.15) .. (198.26,212.85) .. controls (199.85,210.55) and (201.12,205.15) .. (192.64,199.27) .. controls (184.16,193.38) and (178.35,199.08) .. (166.78,203.54) ;
%Straight Lines [id:da10693519200614521] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (174.78,200.71) -- (181.29,197.02) ;
%Straight Lines [id:da937452893743326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (177.81,202.16) -- (177.93,195.57) ;
%Curve Lines [id:da4764489593872414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (140.21,136.29) .. controls (140.27,141.23) and (158.11,146.74) .. (157.42,154.37) ;
%Straight Lines [id:da602631693826422] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (150.98,145.53) -- (145.76,141.48) ;
%Curve Lines [id:da10161077684782804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (156.92,136.06) .. controls (156.86,141) and (140.15,144.95) .. (140.71,154.6) ;
%Curve Lines [id:da32677219243882694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (140.71,154.6) .. controls (140.77,159.55) and (153.79,166.58) .. (158.5,169.67) ;
%Straight Lines [id:da523059701669631] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (151.85,166.06) -- (145.63,162) ;
%Curve Lines [id:da9016248213900109] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (157.42,154.37) .. controls (157.36,159.31) and (143.32,166.13) .. (139.96,169.56) ;
%Straight Lines [id:da2447452980855962] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (172.43,175.01) -- (168,172.8) ;
%Straight Lines [id:da737503813918253] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (132.85,175.4) -- (128.86,180.08) ;
%Curve Lines [id:da6058269857850813] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (141.15,187.54) .. controls (143.15,189.77) and (158.54,204.41) .. (166.78,203.54) ;
%Straight Lines [id:da676219170343459] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (150.48,196) -- (145.26,191.95) ;
%Curve Lines [id:da5279202094208515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (157.92,184.74) .. controls (154.12,187.99) and (143.64,196.47) .. (140.46,199.93) ;
%Curve Lines [id:da044834629289035144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (118.82,142.6) .. controls (116.86,169.87) and (138.84,184.66) .. (141.15,187.54) ;
%Curve Lines [id:da013175911737036916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (124.35,128.45) .. controls (137.31,125.77) and (139.69,133.49) .. (140.21,136.29) ;
%Curve Lines [id:da04075336563234999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (175.22,128) .. controls (158.24,124.54) and (157.26,131.01) .. (156.92,136.06) ;
%Straight Lines [id:da495369251761413] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (123.88,184.66) -- (112.4,195.61) ;
%Straight Lines [id:da03061824450735373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (140.46,199.93) -- (127.53,212.16) ;
%Straight Lines [id:da36457492612482234] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (168.43,176.69) -- (165.22,175.08) ;
%Curve Lines [id:da4016688150908969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (127.53,212.16) .. controls (105.8,231.16) and (149.4,225.51) .. (149.85,248.04) ;
%Curve Lines [id:da4363252316617494] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (112.4,195.61) .. controls (71.49,231.16) and (67.2,137.9) .. (79.36,118.82) .. controls (91.51,99.74) and (153.69,106.81) .. (149.85,75.01) ;
%Curve Lines [id:da09336985579253287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (158.5,169.67) .. controls (161.27,171.94) and (178.49,177.16) .. (178.45,187.35) ;
%Shape: Ellipse [id:dp13899016484938387] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=1.5]  (363.65,406.27) .. controls (363.65,348.73) and (411.64,302.09) .. (470.84,302.09) .. controls (530.04,302.09) and (578.03,348.73) .. (578.03,406.27) .. controls (578.03,463.81) and (530.04,510.45) .. (470.84,510.45) .. controls (411.64,510.45) and (363.65,463.81) .. (363.65,406.27) -- cycle ;
%Shape: Ellipse [id:dp4145642559312106] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (386.75,406.27) .. controls (386.75,401.24) and (390.94,397.17) .. (396.12,397.17) .. controls (401.29,397.17) and (405.48,401.24) .. (405.48,406.27) .. controls (405.48,411.3) and (401.29,415.37) .. (396.12,415.37) .. controls (390.94,415.37) and (386.75,411.3) .. (386.75,406.27) -- cycle ;
%Shape: Ellipse [id:dp047261504121800746] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (536.21,406.27) .. controls (536.21,401.24) and (540.4,397.17) .. (545.57,397.17) .. controls (550.74,397.17) and (554.94,401.24) .. (554.94,406.27) .. controls (554.94,411.3) and (550.74,415.37) .. (545.57,415.37) .. controls (540.4,415.37) and (536.21,411.3) .. (536.21,406.27) -- cycle ;

%Straight Lines [id:da8156932831545056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (471.13,303.54) -- (471.13,360.18) ;
%Straight Lines [id:da5567148321777446] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (471.13,451.53) -- (471.13,508.17) ;
%Curve Lines [id:da5771481757588932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (474.17,398.54) .. controls (480.66,408.72) and (482.01,417.21) .. (496.01,416.7) .. controls (510.02,416.19) and (512.87,407.89) .. (512.6,403.46) .. controls (512.32,399.03) and (508.97,390.95) .. (494.45,391.44) .. controls (479.93,391.93) and (482.75,399.36) .. (473.45,415.31) ;
%Straight Lines [id:da4105803315194634] 
\draw [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][line width=3]    (476.27,407.89) -- (479.74,401.48) ;
%Straight Lines [id:da6566023019610909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (481.56,410.93) -- (474.17,398.54) ;
%Curve Lines [id:da12868689093218055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (471.09,360.18) .. controls (470.92,376.74) and (469.65,388.78) .. (474.17,398.54) ;
%Curve Lines [id:da6130943391855026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (471.09,451.53) .. controls (471.28,439.66) and (469.59,421.4) .. (473.45,415.31) ;
%Curve Lines [id:da07946737575869967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (480.31,134.24) .. controls (480.24,139.55) and (462.01,143.79) .. (462.62,154.15) ;

% Text Node
\draw (140.05,542) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (462.35,541) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (211,110.58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda _{1}$};
% Text Node
\draw (538,110.58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda _{2}$};
% Text Node
\draw (172.34,472.46) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (167.97,231.43) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (487.21,231.43) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (493.34,472.46) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (582,400.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (582,154.75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (262,154.75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (262,400.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};


\end{tikzpicture}


==> images/RIV_images.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5510721760897548] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (364.45,141.03) -- (459.99,141.03) ;
%Curve Lines [id:da03777645167092869] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (392.42,96.94) .. controls (392.55,111.4) and (430.47,126.86) .. (430.47,141.01) .. controls (430.47,155.17) and (429.96,157.41) .. (444.85,167.52) ;
%Straight Lines [id:da5964615475555861] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (413.32,121.04) -- (406.44,115.03) ;
%Curve Lines [id:da791576547429099] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (428.15,96.27) .. controls (428.02,110.72) and (390.9,126.18) .. (390.9,140.34) .. controls (390.9,154.5) and (394.38,157.41) .. (379.8,167.52) ;
%Shape: Ellipse [id:dp10080639079965525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (360.52,136.62) .. controls (360.52,109.41) and (383.19,87.35) .. (411.15,87.35) .. controls (439.11,87.35) and (461.78,109.41) .. (461.78,136.62) .. controls (461.78,163.83) and (439.11,185.89) .. (411.15,185.89) .. controls (383.19,185.89) and (360.52,163.83) .. (360.52,136.62) -- cycle ;

%Straight Lines [id:da08432916684634417] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (529.01,130.15) -- (622.65,130.15) ;
%Curve Lines [id:da3323094947681058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (593.82,176.86) .. controls (593.69,162.41) and (555.77,146.95) .. (555.77,132.79) .. controls (555.77,118.64) and (556.28,116.39) .. (541.39,106.28) ;
%Straight Lines [id:da32752777047489423] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (579.7,159.11) -- (572.81,153.1) ;
%Curve Lines [id:da9798744898651996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (558.09,177.54) .. controls (558.22,163.08) and (595.34,147.62) .. (595.34,133.46) .. controls (595.34,119.31) and (591.86,116.39) .. (606.44,106.28) ;
%Shape: Ellipse [id:dp898628867720731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (524.97,136.62) .. controls (524.97,109.41) and (547.64,87.35) .. (575.6,87.35) .. controls (603.56,87.35) and (626.23,109.41) .. (626.23,136.62) .. controls (626.23,163.83) and (603.56,185.89) .. (575.6,185.89) .. controls (547.64,185.89) and (524.97,163.83) .. (524.97,136.62) -- cycle ;

%Shape: Boxed Line [id:dp8832098959344001] 
\draw    (518.88,136.54) -- (480.64,136.77) ;
\draw [shift={(478.64,136.78)}, rotate = 359.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(520.88,136.53)}, rotate = 179.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6208877393545731] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (114.63,140.34) -- (18.72,140.34) ;
%Curve Lines [id:da18635509187545907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (88.31,95.1) .. controls (88.16,109.93) and (46.36,125.8) .. (46.36,140.32) .. controls (46.36,154.85) and (46.94,157.15) .. (30.52,167.52) ;
%Straight Lines [id:da07007594439835407] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (65.27,119.83) -- (72.86,113.66) ;
%Curve Lines [id:da3628452283591841] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (48.93,94.41) .. controls (49.07,109.24) and (89.99,125.11) .. (89.99,139.63) .. controls (89.99,154.16) and (86.15,157.15) .. (102.22,167.52) ;
%Shape: Ellipse [id:dp1343848032197439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (17,136.62) .. controls (17,109.41) and (39.67,87.35) .. (67.63,87.35) .. controls (95.59,87.35) and (118.26,109.41) .. (118.26,136.62) .. controls (118.26,163.83) and (95.59,185.89) .. (67.63,185.89) .. controls (39.67,185.89) and (17,163.83) .. (17,136.62) -- cycle ;

%Straight Lines [id:da11797133303458573] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (291.05,129.84) -- (199.66,129.84) ;
%Curve Lines [id:da4035914385305568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (225.18,177.78) .. controls (225.32,162.94) and (265.85,147.08) .. (265.85,132.55) .. controls (265.85,118.03) and (265.29,115.73) .. (281.2,105.35) ;
%Straight Lines [id:da04248433723641987] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (240.27,159.56) -- (247.62,153.4) ;
%Curve Lines [id:da20952061939640165] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (263.36,178.47) .. controls (263.22,163.63) and (223.55,147.77) .. (223.55,133.24) .. controls (223.55,118.72) and (227.27,115.73) .. (211.69,105.35) ;
%Shape: Ellipse [id:dp8242045555897031] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (194.81,136.62) .. controls (194.81,109.41) and (217.47,87.35) .. (245.43,87.35) .. controls (273.4,87.35) and (296.06,109.41) .. (296.06,136.62) .. controls (296.06,163.83) and (273.4,185.89) .. (245.43,185.89) .. controls (217.47,185.89) and (194.81,163.83) .. (194.81,136.62) -- cycle ;

%Shape: Boxed Line [id:dp009165532893099071] 
\draw    (184.39,136.53) -- (144.7,136.76) ;
\draw [shift={(142.7,136.78)}, rotate = 359.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(186.39,136.52)}, rotate = 179.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (370.55,144.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (405.84,147.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (406.8,100.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (440.18,147.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (463.41,139.23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (572.07,162.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (536.53,113.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (571.83,113.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (606.17,116.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (628.09,129.97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (27.98,143.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (63.27,146.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (64.23,99.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (97.62,146.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (119.89,139.23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (241.9,162.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (206.36,113.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (241.66,116.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (276,116.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (298.16,130.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (152.85,116.26) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$IVa$};
% Text Node
\draw (487.78,116.26) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$IVb$};
% Text Node
\draw (154.95,206) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (491.05,206) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};


\end{tikzpicture}


==> images/RI_invariance.tex <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da15026373063406961] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (273.19,136.78) -- (53.32,136.78) ;
%Curve Lines [id:da9811491860534868] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (122.41,69.88) .. controls (165.51,95.07) and (197.68,100.88) .. (197.68,137.22) .. controls (197.68,173.55) and (175.7,182.27) .. (163.81,182.27) .. controls (151.92,182.27) and (129.93,174.88) .. (129.84,137.22) .. controls (129.74,99.56) and (165.51,95.07) .. (207.34,68.43) ;
%Straight Lines [id:da9504123744092219] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (172.16,87.53) -- (155.32,97.54) ;
%Straight Lines [id:da12186943044400744] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (168.82,94.54) -- (159.47,89.54) ;
%Shape: Brace [id:dp30323679082661603] 
\draw  [line width=0.75]  (57.92,183.94) .. controls (57.9,188.61) and (60.22,190.95) .. (64.89,190.97) -- (119.78,191.17) .. controls (126.45,191.2) and (129.77,193.54) .. (129.75,198.21) .. controls (129.77,193.54) and (133.11,191.22) .. (139.78,191.24)(136.78,191.23) -- (194.66,191.44) .. controls (199.33,191.46) and (201.67,189.14) .. (201.68,184.47) ;
%Straight Lines [id:da2439974711902232] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (576.19,136.78) -- (356.32,136.78) ;
%Shape: Brace [id:dp6784342472401677] 
\draw   (130.92,233.94) .. controls (130.9,238.61) and (133.22,240.95) .. (137.89,240.97) -- (192.78,241.17) .. controls (199.45,241.2) and (202.77,243.54) .. (202.75,248.21) .. controls (202.77,243.54) and (206.11,241.22) .. (212.78,241.24)(209.78,241.23) -- (267.66,241.44) .. controls (272.33,241.46) and (274.67,239.14) .. (274.68,234.47) ;
%Curve Lines [id:da3716431201543222] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (559.81,79.36) .. controls (523.81,69.36) and (515.81,103.36) .. (461.81,104.36) .. controls (407.81,105.36) and (396.87,71.47) .. (362.87,79.47) ;
%Shape: Boxed Line [id:dp5450915075829287] 
\draw    (328.39,120.53) -- (288.7,120.76) ;
\draw [shift={(286.7,120.78)}, rotate = 359.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(330.39,120.52)}, rotate = 179.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (582.19,136.97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (224.67,143.01) node [anchor=north west][inner sep=0.75pt]    {$d_{i} '$};
% Text Node
\draw (174.17,260.07) node [anchor=north west][inner sep=0.75pt]    {$d_{i} =d_{i} '*a$};
% Text Node
\draw (276.19,137.97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (158.17,145.21) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (186.92,84.13) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (77.67,143.01) node [anchor=north west][inner sep=0.75pt]    {$c_{i} '$};
% Text Node
\draw (101.17,210.07) node [anchor=north west][inner sep=0.75pt]    {$c_{i} =c_{i} '*a$};
% Text Node
\draw (303.85,100.26) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$I$};


\end{tikzpicture}

==> images/RI_invariance_2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,385); %set diagram left start at 0, and has height of 385

%Shape: Polygon Curved [id:ds6491005540545065] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (527.87,65.47) .. controls (549.14,64.87) and (554.14,32.87) .. (587.87,44.47) .. controls (591.31,48.83) and (590.1,62.14) .. (588.6,83.67) .. controls (572.1,84.14) and (492.73,83.42) .. (468.14,83.67) .. controls (469.11,72.64) and (465.28,48.01) .. (468.87,44.47) .. controls (500.14,36.87) and (507.14,63.87) .. (527.87,65.47) -- cycle ;
%Shape: Polygon Curved [id:ds14523375814249895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (527.14,182.28) .. controls (548.42,181.68) and (552.14,144.87) .. (602.14,165.87) .. controls (605.58,170.23) and (604.14,181.87) .. (604.14,202.87) .. controls (587.65,203.33) and (492.73,203.23) .. (468.14,203.48) .. controls (469.11,192.46) and (464.55,164.83) .. (468.14,161.28) .. controls (499.42,153.68) and (506.42,180.68) .. (527.14,182.28) -- cycle ;
%Shape: Polygon Curved [id:ds7162118437443818] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (280.15,174.68) .. controls (302.84,159.52) and (327.83,151.76) .. (341.39,160.4) .. controls (342.43,164.87) and (341.83,182.51) .. (340.33,204.05) .. controls (323.83,204.51) and (285.83,203.51) .. (261.24,203.77) .. controls (263.17,181.71) and (272.98,182.43) .. (280.15,174.68) -- cycle ;
%Shape: Polygon Curved [id:ds06585495235311378] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (279.6,55.11) .. controls (302.29,39.95) and (315.5,37.95) .. (329.06,46.59) .. controls (332.5,50.95) and (341.28,62.95) .. (339.78,84.48) .. controls (323.28,84.95) and (285.28,83.95) .. (260.69,84.2) .. controls (262.62,62.15) and (272.43,62.87) .. (279.6,55.11) -- cycle ;
%Shape: Polygon Curved [id:ds14345643072024905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (53.91,164.23) .. controls (75.91,153.23) and (83.91,163.23) .. (97.47,171.87) .. controls (100.91,176.23) and (119.91,181.23) .. (118.41,202.77) .. controls (101.91,203.23) and (63.91,202.23) .. (39.32,202.48) .. controls (39.91,174.23) and (42.91,170.23) .. (53.91,164.23) -- cycle ;
%Shape: Polygon Curved [id:ds8761104008946397] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (54.91,46.23) .. controls (76.91,35.23) and (84.91,45.23) .. (98.47,53.87) .. controls (101.91,58.23) and (120.91,63.23) .. (119.41,84.77) .. controls (102.91,85.23) and (64.91,84.23) .. (40.32,84.48) .. controls (40.91,56.23) and (43.91,52.23) .. (54.91,46.23) -- cycle ;
%Straight Lines [id:da3688347581773097] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (160.78,84.48) -- (40.32,84.48) ;
%Curve Lines [id:da5318340362104874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (78.17,41.14) .. controls (101.78,57.46) and (119.41,61.22) .. (119.41,84.77) .. controls (119.41,108.31) and (107.37,113.96) .. (100.85,113.96) .. controls (94.34,113.96) and (82.29,109.17) .. (82.24,84.77) .. controls (82.19,60.36) and (101.78,57.46) .. (124.7,40.2) ;
%Straight Lines [id:da7756675560376589] 
\draw [color={rgb, 255:red, 216; green, 216; blue, 216 }  ,draw opacity=1 ][line width=3]    (101.43,56.57) -- (95.2,60.06) ;
%Straight Lines [id:da15997235769410878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (103.6,57.11) -- (98.47,53.87) ;
%Straight Lines [id:da5019756968880227] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (339.78,84.48) -- (219.32,84.48) ;
%Curve Lines [id:da20382651718815104] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (257.17,41.14) .. controls (280.78,57.46) and (298.41,61.22) .. (298.41,84.77) .. controls (298.41,108.31) and (286.37,113.96) .. (279.85,113.96) .. controls (273.34,113.96) and (261.3,109.17) .. (261.24,84.77) .. controls (261.19,60.36) and (280.78,57.46) .. (303.7,40.2) ;
%Straight Lines [id:da20530587440990478] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (284.43,52.57) -- (275.2,59.06) ;
%Straight Lines [id:da02017116804726138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (282.6,57.11) -- (277.47,53.87) ;
%Shape: Brace [id:dp34062139262681024] 
\draw   (295.38,234.04) .. controls (295.36,238.71) and (297.68,241.05) .. (302.35,241.07) -- (324.73,241.17) .. controls (331.4,241.2) and (334.72,243.54) .. (334.71,248.21) .. controls (334.72,243.54) and (338.06,241.22) .. (344.73,241.25)(341.73,241.24) -- (367.12,241.34) .. controls (371.79,241.36) and (374.13,239.04) .. (374.15,234.37) ;
%Straight Lines [id:da8291589666937063] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (369.78,203.48) -- (219.32,203.48) ;
%Curve Lines [id:da0003860608707753066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (257.17,160.14) .. controls (280.78,176.46) and (298.41,180.22) .. (298.41,203.77) .. controls (298.41,227.31) and (286.37,232.96) .. (279.85,232.96) .. controls (273.34,232.96) and (261.3,228.17) .. (261.24,203.77) .. controls (261.19,179.36) and (280.78,176.46) .. (303.7,159.2) ;
%Straight Lines [id:da9565582427819981] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (284.43,171.57) -- (275.2,178.06) ;
%Straight Lines [id:da020107977961720813] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (282.6,176.11) -- (277.47,172.87) ;
%Straight Lines [id:da6012269743636236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (341.39,160.4) -- (341.39,221.18) ;

%Straight Lines [id:da5678373180752028] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (160.78,203.48) -- (40.32,203.48) ;
%Curve Lines [id:da5916514134849153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (78.17,160.14) .. controls (101.78,176.46) and (119.41,180.22) .. (119.41,203.77) .. controls (119.41,227.31) and (107.37,232.96) .. (100.85,232.96) .. controls (94.34,232.96) and (82.29,228.17) .. (82.24,203.77) .. controls (82.19,179.36) and (101.78,176.46) .. (124.7,159.2) ;
%Straight Lines [id:da8599609681701246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (103.6,176.11) -- (98.47,172.87) ;
%Straight Lines [id:da6320916061303812] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (588.6,83.67) -- (468.14,83.67) ;
%Curve Lines [id:da6481791889654744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (587.87,44.47) .. controls (551.87,34.47) and (547.87,65.47) .. (527.87,65.47) .. controls (507.87,65.47) and (502.87,36.47) .. (468.87,44.47) ;

%Curve Lines [id:da36722354759396714] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (587.14,161.28) .. controls (551.14,151.28) and (547.14,182.28) .. (527.14,182.28) .. controls (507.14,182.28) and (502.14,153.28) .. (468.14,161.28) ;
%Straight Lines [id:da8127303238087387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (603.57,156.4) -- (603.57,217.18) ;
%Straight Lines [id:da2984640311426592] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (618.6,203.48) -- (468.14,203.48) ;

%Straight Lines [id:da2282538998887711] 
\draw    (445.22,84.69) -- (399.99,84.75) ;
\draw [shift={(447.22,84.69)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3373815978156136] 
\draw    (445.22,203.69) -- (399.99,203.75) ;
\draw [shift={(447.22,203.69)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49290378024534] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (104.43,51.57) -- (102.2,55.06) ;
%Straight Lines [id:da38999694549123554] 
\draw [color={rgb, 255:red, 216; green, 216; blue, 216 }  ,draw opacity=1 ][line width=3]    (94.2,180.06) ;
%Straight Lines [id:da9357208169941178] 
\draw [color={rgb, 255:red, 216; green, 216; blue, 216 }  ,draw opacity=1 ][line width=3]    (95.2,174.06) -- (102.51,179.71) ;
%Straight Lines [id:da6132469666050431] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (109.01,176.04) -- (99.47,168.87) ;

% Text Node
\draw (299.48,252.94) node [anchor=north west][inner sep=0.75pt]    {$d_{i}^{'} =d_{j} '*e_{j}$};
% Text Node
\draw (377.35,199.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (274.05,206.83) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (289.8,166.69) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (307.03,205.83) node [anchor=north west][inner sep=0.75pt]    {$d_{j} '$};
% Text Node
\draw (233.59,205.83) node [anchor=north west][inner sep=0.75pt]    {$c_{i} '$};
% Text Node
\draw (353.03,206.83) node [anchor=north west][inner sep=0.75pt]    {$e_{j}$};
% Text Node
\draw (193,75.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (193,194.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (159.71,82.58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (95.05,87.83) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (110.8,47.69) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (49.59,86.83) node [anchor=north west][inner sep=0.75pt]    {$c_{i} '$};
% Text Node
\draw (126.41,86.83) node [anchor=north west][inner sep=0.75pt]    {$d_{i} '$};
% Text Node
\draw (159.71,201.58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (95.05,206.83) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (110.8,166.69) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (49.59,205.83) node [anchor=north west][inner sep=0.75pt]    {$c_{i} '$};
% Text Node
\draw (126.41,205.83) node [anchor=north west][inner sep=0.75pt]    {$d_{i} '$};
% Text Node
\draw (340.35,81.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (274.05,87.83) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (289.8,47.69) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (307.03,86.83) node [anchor=north west][inner sep=0.75pt]    {$d_{i} '$};
% Text Node
\draw (233.59,86.83) node [anchor=north west][inner sep=0.75pt]    {$c_{i} '$};


\end{tikzpicture}


==> images/RI_invariance_3.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,385); %set diagram left start at 0, and has height of 385

%Shape: Polygon Curved [id:ds9723361088344307] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (587.14,157.28) .. controls (560.39,149.38) and (542.39,175.38) .. (527.14,178.28) .. controls (514,175.64) and (493,158.64) .. (468.14,157.28) .. controls (454,157.64) and (425.39,160.38) .. (412.39,167.4) .. controls (412.39,180.38) and (412.39,193.13) .. (412.39,198.38) .. controls (395.89,198.84) and (396.73,199.23) .. (372.14,199.48) .. controls (371.39,189.38) and (371.39,172.38) .. (371.39,153.4) .. controls (405.39,107.38) and (511.39,95.38) .. (587.14,157.28) -- cycle ;
%Shape: Polygon Curved [id:ds2322828465014588] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (59.39,160.4) .. controls (81,121.38) and (160,93.38) .. (224.7,155.2) .. controls (215,162.38) and (210,164.38) .. (203.6,172.11) .. controls (184.8,159.75) and (141,130.38) .. (100.39,160.4) .. controls (100,179.38) and (100,173.38) .. (100,200.38) .. controls (89,195.38) and (66.39,200.38) .. (61,200.38) .. controls (59.4,194.91) and (59,168.64) .. (59.39,160.4) -- cycle ;
%Straight Lines [id:da49720657950887026] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (260.78,199.48) -- (40.32,199.48) ;
%Curve Lines [id:da458878252727865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (178.17,156.14) .. controls (201.78,172.46) and (219.41,176.22) .. (219.41,199.77) .. controls (219.41,223.31) and (207.37,228.96) .. (200.85,228.96) .. controls (194.34,228.96) and (182.29,224.17) .. (182.24,199.77) .. controls (182.19,175.36) and (199,175.38) .. (203.6,172.11) ;
%Straight Lines [id:da014844422223579956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (203.6,172.11) -- (198.47,168.87) ;
%Curve Lines [id:da25091529183786987] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (587.14,157.28) .. controls (551.14,147.28) and (547.14,178.28) .. (527.14,178.28) .. controls (507.14,178.28) and (502,153.64) .. (468.14,157.28) ;
%Straight Lines [id:da11141340269931588] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (598.6,199.48) -- (348.14,199.48) ;
%Straight Lines [id:da05940088398444732] 
\draw [color={rgb, 255:red, 216; green, 216; blue, 216 }  ,draw opacity=1 ][line width=3]    (194.2,176.06) ;
%Straight Lines [id:da8874405096575038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (59.39,160.4) -- (59.39,221.18) ;
%Straight Lines [id:da10277667382706657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (100.39,160.4) -- (100.39,221.18) ;
%Curve Lines [id:da010498476428180359] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (59.39,160.4) .. controls (102.5,102.21) and (175.5,108.21) .. (224.7,155.2) ;
%Curve Lines [id:da18135272796386914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (100.39,160.4) .. controls (125.5,144.21) and (145.5,142.21) .. (178.17,156.14) ;
%Straight Lines [id:da7173804402947319] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (203.6,176.11) -- (194.07,169.95) ;
%Curve Lines [id:da802194746992674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (207,169.38) .. controls (214,164.38) and (217,160.38) .. (224.7,155.2) ;
%Straight Lines [id:da7786896931293976] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (371.39,153.4) -- (371.39,214.18) ;
%Straight Lines [id:da9542872303199665] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (412.39,167.4) -- (412.39,214.18) ;
%Curve Lines [id:da35642128072944024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (371.39,153.4) .. controls (414.5,95.21) and (537.95,110.29) .. (587.14,157.28) ;
%Curve Lines [id:da9272144148999146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (412.39,167.4) .. controls (422,159.64) and (449,158.64) .. (468.14,157.28) ;
%Straight Lines [id:da09797952536835708] 
\draw    (334.22,177.69) -- (288.99,177.75) ;
\draw [shift={(336.22,177.69)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (262.78,202.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (195.05,204.83) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (216.8,163.69) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (149.59,202.83) node [anchor=north west][inner sep=0.75pt]    {$c_{i} '$};
% Text Node
\draw (226.41,202.83) node [anchor=north west][inner sep=0.75pt]    {$d_{i} '$};
% Text Node
\draw (76,204.83) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (386,202.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (496.59,202.83) node [anchor=north west][inner sep=0.75pt]    {$c_{i} '*a*d_{i} '$};
% Text Node
\draw (600.6,202.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};


\end{tikzpicture}


==> images/R_moves_unknot.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp13232484971330716] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=1.5]  (20.31,81.65) -- (161.98,81.65) -- (161.98,222.95) -- (20.31,222.95) -- cycle ;
%Straight Lines [id:da03357116681353545] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (20.31,152.3) -- (161.98,152.3) ;
\draw  [line width=0.75]  (16.27,127.16) .. controls (18.43,123.76) and (19.73,120.35) .. (20.16,116.94) .. controls (20.6,120.35) and (21.89,123.76) .. (24.06,127.16) ;
\draw  [line width=0.75]  (157.8,127.16) .. controls (159.96,123.76) and (161.26,120.35) .. (161.69,116.94) .. controls (162.13,120.35) and (163.42,123.76) .. (165.59,127.16) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (80.03,78.2) .. controls (83.44,80.35) and (86.86,81.65) .. (90.28,82.08) .. controls (86.86,82.51) and (83.44,83.81) .. (80.03,85.96) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (80.03,219.36) .. controls (83.44,221.52) and (86.86,222.81) .. (90.28,223.25) .. controls (86.86,223.68) and (83.44,224.97) .. (80.03,227.13) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (88.69,78.2) .. controls (92.11,80.35) and (95.52,81.65) .. (98.94,82.08) .. controls (95.52,82.51) and (92.11,83.81) .. (88.69,85.96) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (88.69,219.36) .. controls (92.11,221.52) and (95.52,222.81) .. (98.94,223.25) .. controls (95.52,223.68) and (92.11,224.97) .. (88.69,227.13) ;

%Straight Lines [id:da42191485289291264] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (20.31,81.65) -- (161.98,81.65) ;
%Straight Lines [id:da672760127463002] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (20.31,222.95) -- (161.98,222.95) ;
%Shape: Arc [id:dp2362875207037698] 
\draw  [draw opacity=0][line width=0.75]  (81.14,135.28) .. controls (78.38,138.16) and (74.53,139.94) .. (70.26,139.94) .. controls (61.81,139.94) and (54.92,132.97) .. (54.87,124.38) .. controls (54.82,115.78) and (61.62,108.81) .. (70.07,108.81) .. controls (74.34,108.81) and (78.22,110.59) .. (81.01,113.47) -- (70.17,124.38) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (81.14,135.28) .. controls (78.38,138.16) and (74.53,139.94) .. (70.26,139.94) .. controls (61.81,139.94) and (54.92,132.97) .. (54.87,124.38) .. controls (54.82,115.78) and (61.62,108.81) .. (70.07,108.81) .. controls (74.34,108.81) and (78.22,110.59) .. (81.01,113.47) ;  
%Shape: Arc [id:dp5821152160931253] 
\draw  [draw opacity=0][line width=0.75]  (102.38,113.51) .. controls (105.15,110.42) and (109.08,108.49) .. (113.44,108.49) .. controls (121.89,108.49) and (128.78,115.7) .. (128.84,124.6) .. controls (128.89,133.49) and (122.09,140.71) .. (113.64,140.71) .. controls (109.28,140.71) and (105.32,138.78) .. (102.52,135.69) -- (113.54,124.6) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (102.38,113.51) .. controls (105.15,110.42) and (109.08,108.49) .. (113.44,108.49) .. controls (121.89,108.49) and (128.78,115.7) .. (128.84,124.6) .. controls (128.89,133.49) and (122.09,140.71) .. (113.64,140.71) .. controls (109.28,140.71) and (105.32,138.78) .. (102.52,135.69) ;  
%Shape: Boxed Line [id:dp09130486759979961] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (80.93,113.39) -- (102.6,135.77) ;
%Shape: Boxed Line [id:dp9452227892472678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (89.93,125.89) -- (81.06,135.36) ;
%Shape: Boxed Line [id:dp06032656590857588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (102.46,113.42) -- (94.09,122) ;

%Shape: Rectangle [id:dp9514273466107881] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=1.5]  (255.05,81.65) -- (396.72,81.65) -- (396.72,222.95) -- (255.05,222.95) -- cycle ;
%Straight Lines [id:da5730522774045952] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (255.05,152.3) -- (396.72,152.3) ;
\draw  [line width=0.75]  (251.02,127.16) .. controls (253.18,123.75) and (254.48,120.35) .. (254.91,116.94) .. controls (255.35,120.35) and (256.64,123.75) .. (258.8,127.16) ;
\draw  [line width=0.75]  (392.54,127.16) .. controls (394.7,123.76) and (396,120.35) .. (396.44,116.94) .. controls (396.87,120.35) and (398.16,123.76) .. (400.33,127.16) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (314.77,78.2) .. controls (318.19,80.35) and (321.6,81.65) .. (325.02,82.08) .. controls (321.6,82.51) and (318.19,83.81) .. (314.77,85.96) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (314.77,219.36) .. controls (318.19,221.52) and (321.6,222.81) .. (325.02,223.25) .. controls (321.6,223.68) and (318.19,224.97) .. (314.77,227.13) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (323.44,78.2) .. controls (326.85,80.35) and (330.27,81.65) .. (333.69,82.08) .. controls (330.27,82.51) and (326.85,83.81) .. (323.44,85.96) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (323.44,219.36) .. controls (326.85,221.52) and (330.27,222.81) .. (333.69,223.25) .. controls (330.27,223.68) and (326.85,224.97) .. (323.44,227.13) ;

%Straight Lines [id:da7902845753644026] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (255.05,81.65) -- (396.72,81.65) ;
%Straight Lines [id:da849048810013108] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (255.05,222.95) -- (396.72,222.95) ;
%Shape: Arc [id:dp9155385463598549] 
\draw  [draw opacity=0][line width=0.75]  (342.92,99.6) .. controls (345.78,96.45) and (349.82,94.49) .. (354.31,94.49) .. controls (363.04,94.49) and (370.16,101.89) .. (370.21,111.02) .. controls (370.27,120.16) and (363.24,127.56) .. (354.52,127.56) .. controls (350.03,127.56) and (345.96,125.6) .. (343.06,122.45) -- (354.42,111.02) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (342.92,99.6) .. controls (345.78,96.45) and (349.82,94.49) .. (354.31,94.49) .. controls (363.04,94.49) and (370.16,101.89) .. (370.21,111.02) .. controls (370.27,120.16) and (363.24,127.56) .. (354.52,127.56) .. controls (350.03,127.56) and (345.96,125.6) .. (343.06,122.45) ;  
%Shape: Boxed Line [id:dp21255016574708274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (320.72,99.52) -- (343.11,122.5) ;
%Shape: Boxed Line [id:dp5106063330285713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (342.96,99.55) -- (334.32,108.35) ;
%Shape: Arc [id:dp40951560253041386] 
\draw  [draw opacity=0][line width=0.75]  (293.93,142.43) .. controls (290.34,145.2) and (288.04,149.29) .. (287.98,153.88) .. controls (287.87,162.43) and (295.54,169.5) .. (305.12,169.67) .. controls (314.7,169.84) and (322.56,163.05) .. (322.67,154.5) .. controls (322.73,149.9) and (320.55,145.74) .. (317.03,142.84) -- (305.33,154.19) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (293.93,142.43) .. controls (290.34,145.2) and (288.04,149.29) .. (287.98,153.88) .. controls (287.87,162.43) and (295.54,169.5) .. (305.12,169.67) .. controls (314.7,169.84) and (322.56,163.05) .. (322.67,154.5) .. controls (322.73,149.9) and (320.55,145.74) .. (317.03,142.84) ;  
%Shape: Boxed Line [id:dp24211750533509857] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (293.7,121.02) -- (317.51,143.25) ;
%Shape: Boxed Line [id:dp21751360712318246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (308.74,130.29) -- (327.74,113.29) ;
%Shape: Boxed Line [id:dp9033760936403294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (293.44,142.82) -- (302.79,134.46) ;
%Curve Lines [id:da9026544354736303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (293.7,121.02) .. controls (280.44,108.8) and (305.64,84.11) .. (320.72,99.52) ;
%Shape: Rectangle [id:dp7412606168449745] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=1.5]  (489.8,81.65) -- (631.47,81.65) -- (631.47,222.95) -- (489.8,222.95) -- cycle ;
%Straight Lines [id:da5731447676347283] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (489.8,152.3) -- (631.47,152.3) ;
%Shape: Ellipse [id:dp5254890518203306] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (516.79,152.3) .. controls (516.79,128.15) and (536.42,108.57) .. (560.64,108.57) .. controls (584.85,108.57) and (604.48,128.15) .. (604.48,152.3) .. controls (604.48,176.46) and (584.85,196.04) .. (560.64,196.04) .. controls (536.42,196.04) and (516.79,176.46) .. (516.79,152.3) -- cycle ;
\draw  [line width=0.75]  (485.77,127.16) .. controls (487.93,123.75) and (489.23,120.35) .. (489.66,116.94) .. controls (490.1,120.35) and (491.39,123.75) .. (493.55,127.16) ;
\draw  [line width=0.75]  (627.29,127.16) .. controls (629.45,123.76) and (630.75,120.35) .. (631.19,116.94) .. controls (631.62,120.35) and (632.91,123.76) .. (635.08,127.16) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (549.52,78.2) .. controls (552.94,80.35) and (556.36,81.65) .. (559.77,82.08) .. controls (556.36,82.51) and (552.94,83.81) .. (549.52,85.96) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (549.52,219.36) .. controls (552.94,221.52) and (556.36,222.81) .. (559.77,223.25) .. controls (556.36,223.68) and (552.94,224.97) .. (549.52,227.13) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (558.19,78.2) .. controls (561.6,80.35) and (565.02,81.65) .. (568.44,82.08) .. controls (565.02,82.51) and (561.6,83.81) .. (558.19,85.96) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (558.19,219.36) .. controls (561.6,221.52) and (565.02,222.81) .. (568.44,223.25) .. controls (565.02,223.68) and (561.6,224.97) .. (558.19,227.13) ;

%Straight Lines [id:da9330284188500795] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (489.8,81.65) -- (631.47,81.65) ;
%Straight Lines [id:da5940815620379736] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (489.8,222.95) -- (631.47,222.95) ;
%Straight Lines [id:da22146085579670838] 
\draw    (228.49,152.69) -- (183.26,152.75) ;
\draw [shift={(230.49,152.69)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13009613841445455] 
\draw    (468.49,152.69) -- (423.26,152.75) ;
\draw [shift={(470.49,152.69)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (147.01,156.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (24,85.13) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (24.42,203.57) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (381.75,156.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (258.75,85.13) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (259.16,203.57) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (617.5,156.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (493.5,85.13) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (493.91,203.57) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (195.27,127.4) node [anchor=north west][inner sep=0.75pt]    {$RI$};
% Text Node
\draw (431.27,127.4) node [anchor=north west][inner sep=0.75pt]    {$RII$};


\end{tikzpicture}


==> images/Reidemeister_moves.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,635); %set diagram left start at 0, and has height of 635

%Straight Lines [id:da35987741516484806] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (35.79,253.57) -- (123.41,253.57) ;
%Straight Lines [id:da5730277004549429] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (104.49,253.6) -- (97.73,253.6) ;
%Straight Lines [id:da3562328320175032] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (61.05,253.6) -- (54.3,253.6) ;
%Straight Lines [id:da9353949012976002] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (47.18,269.53) -- (91.49,203.4) ;
%Straight Lines [id:da18041951694563552] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (82.33,217.87) -- (77.5,224.43) ;
%Straight Lines [id:da31014902062542227] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (68.7,203.4) -- (111.64,269.9) ;

%Shape: Circle [id:dp08251409596109283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (31.38,244.56) .. controls (31.38,218.54) and (52.48,197.44) .. (78.51,197.44) .. controls (104.53,197.44) and (125.63,218.54) .. (125.63,244.56) .. controls (125.63,270.59) and (104.53,291.69) .. (78.51,291.69) .. controls (52.48,291.69) and (31.38,270.59) .. (31.38,244.56) -- cycle ;

%Straight Lines [id:da3426245968943653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (287.4,230.73) -- (199.78,230.73) ;
%Straight Lines [id:da07981553123794516] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (225.04,231.09) -- (218.29,231.09) ;
%Straight Lines [id:da17561250141470097] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (268.48,231.09) -- (261.72,231.09) ;
%Straight Lines [id:da8741378669462365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (276.01,214.77) -- (231.7,280.9) ;
%Straight Lines [id:da8219305432175827] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (245.84,260.12) -- (241.45,266.72) ;
%Straight Lines [id:da22911908805507863] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (254.48,280.9) -- (211.54,214.4) ;

%Shape: Circle [id:dp2329062875158956] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (196.38,244.56) .. controls (196.38,218.54) and (217.48,197.44) .. (243.51,197.44) .. controls (269.53,197.44) and (290.63,218.54) .. (290.63,244.56) .. controls (290.63,270.59) and (269.53,291.69) .. (243.51,291.69) .. controls (217.48,291.69) and (196.38,270.59) .. (196.38,244.56) -- cycle ;

%Shape: Boxed Line [id:dp7728628966607942] 
\draw    (186.04,256.15) -- (142.81,256.38) ;
\draw [shift={(140.81,256.39)}, rotate = 359.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(188.04,256.14)}, rotate = 179.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7824594096788535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (450.51,253.57) -- (361.41,253.57) ;
%Straight Lines [id:da21755126346153575] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (380.65,253.6) -- (387.52,253.6) ;
%Straight Lines [id:da8152832013004998] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (424.81,253.6) -- (431.68,253.6) ;
%Straight Lines [id:da6210090490005169] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (438.92,269.53) -- (393.87,203.4) ;
%Straight Lines [id:da2125078999285488] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (403.18,217.87) -- (408.09,224.43) ;
%Straight Lines [id:da29060457785410776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (417.03,203.4) -- (373.38,269.9) ;

%Shape: Circle [id:dp7434882884973535] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (358.38,244.56) .. controls (358.38,218.54) and (379.48,197.44) .. (405.51,197.44) .. controls (431.53,197.44) and (452.63,218.54) .. (452.63,244.56) .. controls (452.63,270.59) and (431.53,291.69) .. (405.51,291.69) .. controls (379.48,291.69) and (358.38,270.59) .. (358.38,244.56) -- cycle ;

%Straight Lines [id:da7742433741896217] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (532.51,231.73) -- (620.51,231.73) ;
%Straight Lines [id:da9656398989980424] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (595.13,232.09) -- (601.91,232.09) ;
%Straight Lines [id:da5533326550645421] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (551.51,232.09) -- (558.29,232.09) ;
%Straight Lines [id:da15999559424811305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (543.95,215.77) -- (588.45,281.9) ;
%Straight Lines [id:da8363096058792336] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (574.25,261.12) -- (578.65,267.72) ;
%Straight Lines [id:da4959035516347683] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (565.57,281.9) -- (608.69,215.4) ;

%Shape: Circle [id:dp8168586472687225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (529.38,244.56) .. controls (529.38,218.54) and (550.48,197.44) .. (576.51,197.44) .. controls (602.53,197.44) and (623.63,218.54) .. (623.63,244.56) .. controls (623.63,270.59) and (602.53,291.69) .. (576.51,291.69) .. controls (550.48,291.69) and (529.38,270.59) .. (529.38,244.56) -- cycle ;

%Shape: Boxed Line [id:dp9634459481967215] 
\draw    (514,254.15) -- (470.77,254.38) ;
\draw [shift={(468.77,254.39)}, rotate = 359.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(516,254.14)}, rotate = 179.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Boxed Bezier Curve [id:dp8219544841536854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (448.97,105.4) .. controls (428.82,67) and (380.62,67.82) .. (362.22,106.22) ;
%Straight Lines [id:da7192298335666076] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (435.78,88.89) -- (442.25,94.2) ;
%Straight Lines [id:da6939797018269083] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (374.98,88.89) -- (369.86,94.2) ;
%Curve Lines [id:da807522654796432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (362.22,77.83) .. controls (382.38,116.23) and (430.57,115.41) .. (448.97,77.01) ;

%Shape: Circle [id:dp16386033456769944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (358.38,96.31) .. controls (358.38,70.28) and (379.48,49.19) .. (405.51,49.19) .. controls (431.53,49.19) and (452.63,70.28) .. (452.63,96.31) .. controls (452.63,122.34) and (431.53,143.44) .. (405.51,143.44) .. controls (379.48,143.44) and (358.38,122.34) .. (358.38,96.31) -- cycle ;

%Curve Lines [id:da10655849006579121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (540.51,67.38) .. controls (557.11,97.96) and (596.8,97.31) .. (611.96,66.73) ;
%Shape: Boxed Bezier Curve [id:dp6453944507411322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (611.96,122.2) .. controls (595.36,91.62) and (555.66,92.27) .. (540.51,122.85) ;

%Shape: Circle [id:dp5039097360541986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (529.38,96.31) .. controls (529.38,70.28) and (550.48,49.19) .. (576.51,49.19) .. controls (602.53,49.19) and (623.63,70.28) .. (623.63,96.31) .. controls (623.63,122.34) and (602.53,143.44) .. (576.51,143.44) .. controls (550.48,143.44) and (529.38,122.34) .. (529.38,96.31) -- cycle ;

%Shape: Boxed Line [id:dp33645990320538766] 
\draw    (514,105.56) -- (470.77,105.8) ;
\draw [shift={(468.77,105.81)}, rotate = 359.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(516,105.55)}, rotate = 179.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7383987351719901] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (123.32,99.31) -- (33.69,99.31) ;
%Curve Lines [id:da9372956996600039] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (58.08,61.7) .. controls (80.31,75.86) and (96.91,79.13) .. (96.91,99.56) .. controls (96.91,119.98) and (85.57,124.88) .. (79.43,124.88) .. controls (73.3,124.88) and (61.96,120.73) .. (61.91,99.56) .. controls (61.86,78.38) and (80.31,75.86) .. (101.89,60.89) ;
%Straight Lines [id:da9535682978604103] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (83.74,71.62) -- (75.05,77.25) ;
%Straight Lines [id:da5387246394695382] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (82.02,75.56) -- (77.19,72.75) ;
%Shape: Circle [id:dp7064165822440571] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (31.38,96.31) .. controls (31.38,70.28) and (52.48,49.19) .. (78.51,49.19) .. controls (104.53,49.19) and (125.63,70.28) .. (125.63,96.31) .. controls (125.63,122.34) and (104.53,143.44) .. (78.51,143.44) .. controls (52.48,143.44) and (31.38,122.34) .. (31.38,96.31) -- cycle ;

%Straight Lines [id:da5907264986022844] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (288.78,99.03) -- (198.16,99.03) ;
%Shape: Boxed Bezier Curve [id:dp8121659485286528] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (202.51,74.07) .. controls (221.69,91.16) and (267.57,90.8) .. (285.09,73.71) ;
%Shape: Circle [id:dp9631145812404653] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (196.38,96.31) .. controls (196.38,70.28) and (217.48,49.19) .. (243.51,49.19) .. controls (269.53,49.19) and (290.63,70.28) .. (290.63,96.31) .. controls (290.63,122.34) and (269.53,143.44) .. (243.51,143.44) .. controls (217.48,143.44) and (196.38,122.34) .. (196.38,96.31) -- cycle ;

%Shape: Boxed Line [id:dp5174949097571797] 
\draw    (186.04,105.76) -- (142.81,105.99) ;
\draw [shift={(140.81,106)}, rotate = 359.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(188.04,105.75)}, rotate = 179.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7451804713136196] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (362.08,397.83) -- (452.04,397.83) ;
%Curve Lines [id:da9724202200551644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (388.42,356.5) .. controls (388.54,370.05) and (424.25,384.55) .. (424.25,397.82) .. controls (424.25,411.09) and (423.76,413.19) .. (437.78,422.67) ;
%Straight Lines [id:da9697700433723067] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (408.09,379.09) -- (401.61,373.46) ;
%Curve Lines [id:da40978317350867033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (422.06,355.87) .. controls (421.94,369.42) and (386.98,383.91) .. (386.98,397.19) .. controls (386.98,410.46) and (390.26,413.19) .. (376.53,422.67) ;
%Shape: Ellipse [id:dp14390751181419525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (358.38,393.7) .. controls (358.38,368.19) and (379.72,347.51) .. (406.05,347.51) .. controls (432.38,347.51) and (453.72,368.19) .. (453.72,393.7) .. controls (453.72,419.21) and (432.38,439.89) .. (406.05,439.89) .. controls (379.72,439.89) and (358.38,419.21) .. (358.38,393.7) -- cycle ;

%Straight Lines [id:da6993113805939231] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (533.18,387.63) -- (621.35,387.63) ;
%Curve Lines [id:da7134480904367864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (594.2,431.43) .. controls (594.08,417.88) and (558.37,403.38) .. (558.37,390.11) .. controls (558.37,376.84) and (558.86,374.73) .. (544.84,365.25) ;
%Straight Lines [id:da7375598817345772] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (580.91,414.79) -- (574.43,409.15) ;
%Curve Lines [id:da498773391292447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (560.56,432.06) .. controls (560.69,418.51) and (595.64,404.01) .. (595.64,390.74) .. controls (595.64,377.47) and (592.36,374.73) .. (606.09,365.25) ;
%Shape: Ellipse [id:dp7247000313267675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (529.38,393.7) .. controls (529.38,368.19) and (550.72,347.51) .. (577.05,347.51) .. controls (603.38,347.51) and (624.72,368.19) .. (624.72,393.7) .. controls (624.72,419.21) and (603.38,439.89) .. (577.05,439.89) .. controls (550.72,439.89) and (529.38,419.21) .. (529.38,393.7) -- cycle ;

%Straight Lines [id:da8900162870324893] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (120.99,397.26) -- (32.95,397.26) ;
%Curve Lines [id:da60622048781126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (96.82,353.93) .. controls (96.69,368.14) and (58.33,383.33) .. (58.33,397.25) .. controls (58.33,411.16) and (58.85,413.36) .. (43.79,423.3) ;
%Straight Lines [id:da8421607834729512] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (75.68,377.62) -- (82.64,371.71) ;
%Curve Lines [id:da6893294365717193] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (60.68,353.27) .. controls (60.81,367.47) and (98.37,382.67) .. (98.37,396.58) .. controls (98.37,410.49) and (94.85,413.36) .. (109.59,423.3) ;
%Shape: Ellipse [id:dp8513374852722464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (31.38,393.7) .. controls (31.38,367.64) and (52.18,346.51) .. (77.85,346.51) .. controls (103.51,346.51) and (124.31,367.64) .. (124.31,393.7) .. controls (124.31,419.76) and (103.51,440.89) .. (77.85,440.89) .. controls (52.18,440.89) and (31.38,419.76) .. (31.38,393.7) -- cycle ;

%Straight Lines [id:da23027479687188923] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (284.71,387.2) -- (200.84,387.2) ;
%Curve Lines [id:da07341712214375984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (224.25,433.12) .. controls (224.38,418.91) and (261.58,403.71) .. (261.58,389.8) .. controls (261.58,375.89) and (261.07,373.69) .. (275.68,363.75) ;
%Straight Lines [id:da272926143323873] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (238.11,415.67) -- (244.86,409.77) ;
%Curve Lines [id:da5019019653146017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (259.3,433.78) .. controls (259.17,419.57) and (222.76,404.38) .. (222.76,390.47) .. controls (222.76,376.55) and (226.17,373.69) .. (211.87,363.75) ;
%Shape: Ellipse [id:dp7532519127555981] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (196.38,393.7) .. controls (196.38,367.64) and (217.18,346.51) .. (242.85,346.51) .. controls (268.51,346.51) and (289.31,367.64) .. (289.31,393.7) .. controls (289.31,419.76) and (268.51,440.89) .. (242.85,440.89) .. controls (217.18,440.89) and (196.38,419.76) .. (196.38,393.7) -- cycle ;

%Shape: Boxed Line [id:dp18032205790023026] 
\draw    (186.04,405.29) -- (142.81,405.52) ;
\draw [shift={(140.81,405.53)}, rotate = 359.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(188.04,405.28)}, rotate = 179.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Boxed Line [id:dp1601040370518374] 
\draw    (514,405.29) -- (470.77,405.52) ;
\draw [shift={(468.77,405.53)}, rotate = 359.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(516,405.28)}, rotate = 179.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (488.41,89.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$II$};
% Text Node
\draw (160.04,89.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I$};
% Text Node
\draw (154.57,235.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$IIIa$};
% Text Node
\draw (480.53,237.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$IIIb$};
% Text Node
\draw (626.13,386.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (454.91,395.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (290.74,387.63) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (125.32,395.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (291.78,102.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (126.32,99.71) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (153.43,384.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$IVa$};
% Text Node
\draw (482.53,384.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$IVb$};


\end{tikzpicture}


==> images/S2xI.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp8142439395932848] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ] [line width=0.75]  (194.59,51) -- (390.79,51) -- (390.79,247.19) -- (194.59,247.19) -- cycle ;
%Straight Lines [id:da6674803744713234] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (194.59,247.19) -- (390.79,51) ;
%Shape: Circle [id:dp4532114335600246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (231.97,149.1) .. controls (231.97,115.56) and (259.15,88.37) .. (292.69,88.37) .. controls (326.23,88.37) and (353.41,115.56) .. (353.41,149.1) .. controls (353.41,182.63) and (326.23,209.82) .. (292.69,209.82) .. controls (259.15,209.82) and (231.97,182.63) .. (231.97,149.1) -- cycle ;
\draw  [line width=0.75]  (297.49,252.49) .. controls (292.76,249.49) and (288.03,247.69) .. (283.3,247.1) .. controls (288.03,246.49) and (292.76,244.7) .. (297.49,241.7) ;
\draw  [line width=0.75]  (385,159.94) .. controls (388,155.21) and (389.8,150.48) .. (390.39,145.75) .. controls (391,150.48) and (392.79,155.21) .. (395.79,159.94) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (277.3,46.2) .. controls (282.03,49.2) and (286.76,51) .. (291.49,51.6) .. controls (286.76,52.2) and (282.03,53.99) .. (277.3,56.99) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (289.3,46.2) .. controls (294.03,49.2) and (298.76,51) .. (303.49,51.6) .. controls (298.76,52.2) and (294.03,53.99) .. (289.3,56.99) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (199.79,139.75) .. controls (196.79,144.48) and (194.99,149.21) .. (194.39,153.94) .. controls (193.79,149.21) and (192,144.48) .. (189,139.75) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (199.79,151.75) .. controls (196.79,156.48) and (194.99,161.21) .. (194.39,165.94) .. controls (193.79,161.21) and (192,156.48) .. (189,151.75) ;


% Text Node
\draw (287,156.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (353,88.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (222.91,220.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (248.99,76.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (198.59,56.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (364.59,225.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};


\end{tikzpicture}


==> images/Seifert_resolution_1.tex <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,366); %set diagram left start at 0, and has height of 366

%Straight Lines [id:da4819094160280969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (94.91,118.14) -- (197.73,215.74) ;
\draw [shift={(92.73,116.07)}, rotate = 43.51] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da07005094159116765] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (196.59,118.8) -- (149.91,162.66) ;
\draw [shift={(198.78,116.74)}, rotate = 136.78] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da19785422504348105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (140.47,170.66) -- (94.29,216.66) ;
%Straight Lines [id:da9131135624979171] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (537.68,117.16) -- (437.01,214.74) ;
\draw [shift={(539.84,115.07)}, rotate = 135.89] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da47782624767404425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (438.14,117.82) -- (483.84,161.66) ;
\draw [shift={(435.98,115.74)}, rotate = 43.81] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da3731045790037848] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (493.09,169.66) -- (538.31,215.66) ;
%Shape: Arc [id:dp9487474378481962] 
\draw  [draw opacity=0][line width=1.5]  (351.12,219.05) .. controls (351.12,219.05) and (351.12,219.05) .. (351.12,219.05) .. controls (322.39,191.67) and (323.71,146.02) .. (354.08,117.08) -- (406.1,166.66) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (351.12,219.05) .. controls (351.12,219.05) and (351.12,219.05) .. (351.12,219.05) .. controls (322.39,191.67) and (323.71,146.02) .. (354.08,117.08) ;  
%Shape: Arc [id:dp2205368729011693] 
\draw  [draw opacity=0][line width=1.5]  (284.31,116.49) .. controls (313.35,144.17) and (312.25,190.09) .. (281.86,219.05) -- (229.27,168.94) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (284.31,116.49) .. controls (313.35,144.17) and (312.25,190.09) .. (281.86,219.05) ;  
%Straight Lines [id:da24766447084960663] 
\draw [line width=0.75]    (253.9,163.69) -- (206.34,163.69) ;
\draw [shift={(255.9,163.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2282538998887711] 
\draw    (421.7,162.69) -- (374.14,162.75) ;
\draw [shift={(372.14,162.75)}, rotate = 359.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46001661901655033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (357.51,113.34) -- (354.08,117.09) ;
\draw [shift={(359.54,111.13)}, rotate = 132.54] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da6159249428962682] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (280.57,112.42) -- (284.31,116.49) ;
\draw [shift={(278.54,110.21)}, rotate = 47.48] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;




\end{tikzpicture}


==> images/addCusp.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da7259445493901477] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (180,135) -- (47.14,135) ;
%Curve Lines [id:da04692119850465826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (180,45) .. controls (144,35) and (132,70.51) .. (112,70.51) .. controls (92,70.51) and (79,37) .. (45,45) ;
%Straight Lines [id:da9288280420359014] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (405,135.78) -- (272.14,135.78) ;
%Curve Lines [id:da27762647291521736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (382,46.54) .. controls (369,48.51) and (341.01,81.75) .. (332,71.51) ;
%Curve Lines [id:da7363988265021579] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (405,45.78) .. controls (396,43.28) and (388.5,44.62) .. (382,46.54) .. controls (371,52.51) and (378,21.51) .. (360,29.51) .. controls (346,39.51) and (371,54.51) .. (347,69.51) .. controls (336.59,72.68) and (342.59,106.68) .. (336.59,105.68) .. controls (330.59,106.79) and (332.59,76.68) .. (332,71.51) .. controls (331.59,66.68) and (320,55.79) .. (309,51.51) .. controls (298,47.23) and (278.5,43.78) .. (270,45.78) ;
%Straight Lines [id:da4628093903537944] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (630,135) -- (497.14,135) ;
%Curve Lines [id:da06966422273383355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (607,45.77) .. controls (594,47.73) and (589.01,50.75) .. (579.01,61.75) .. controls (569.01,72.75) and (563.01,71.75) .. (557,70.73) ;
%Curve Lines [id:da0776776616943633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (630,45) .. controls (621,42.5) and (613.5,43.84) .. (607,45.77) .. controls (596,51.73) and (603,20.73) .. (585,28.73) .. controls (570.59,43.68) and (599.59,42.68) .. (572,68.73) .. controls (568.59,74.68) and (564,104.51) .. (563.57,135) .. controls (562,107.51) and (560.59,80.68) .. (557,70.73) .. controls (551,61.51) and (545,55.01) .. (534,50.73) .. controls (523,46.45) and (503.5,43) .. (495,45) ;
%Straight Lines [id:da7601959410442287] 
\draw [line width=0.75]    (247.69,90) -- (204.77,90.05) ;
\draw [shift={(249.69,90)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9510864177802008] 
\draw [line width=0.75]    (471.92,90) -- (429.01,90.05) ;
\draw [shift={(473.92,90)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (164.09,139.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (389.43,138.97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (615,139.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};


\end{tikzpicture}


==> images/arbitrary_long.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Shape: Rectangle [id:dp9106179034859927] 
\draw [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ] [line width=0.75]  (181.2,88.23) -- (386.73,88.23) -- (386.73,293.93) -- (181.2,293.93) -- cycle ;
\draw  [line width=0.75]  (176,233.55) .. controls (179.14,228.59) and (181.02,223.63) .. (181.65,218.67) .. controls (182.28,223.63) and (184.16,228.59) .. (187.3,233.55) ;
\draw  [line width=0.75]  (381.33,233.55) .. controls (384.47,228.59) and (386.35,223.63) .. (386.98,218.67) .. controls (387.61,223.63) and (389.49,228.59) .. (392.63,233.55) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (267.84,83.2) .. controls (272.79,86.34) and (277.75,88.23) .. (282.71,88.86) .. controls (277.75,89.49) and (272.79,91.37) .. (267.84,94.51) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (267.84,288.7) .. controls (272.79,291.84) and (277.75,293.73) .. (282.71,294.35) .. controls (277.75,294.98) and (272.79,296.87) .. (267.84,300.01) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (280.41,83.2) .. controls (285.37,86.34) and (290.32,88.23) .. (295.28,88.86) .. controls (290.32,89.49) and (285.37,91.37) .. (280.41,94.51) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (280.41,288.7) .. controls (285.37,291.84) and (290.32,293.73) .. (295.28,294.35) .. controls (290.32,294.98) and (285.37,296.87) .. (280.41,300.01) ;

%Straight Lines [id:da8417309700336839] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (181.2,88.23) -- (386.73,88.23) ;
%Straight Lines [id:da04997142564970747] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (181.2,293.93) -- (386.73,293.93) ;
%Curve Lines [id:da4893440785609309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (266.16,168.3) .. controls (267.9,158.78) and (264.92,245.14) .. (257.88,255.46) .. controls (250.83,265.79) and (236.16,262.64) .. (231.97,255.3) .. controls (227.78,247.96) and (221.91,192.47) .. (222.96,168.36) .. controls (224,144.24) and (245.89,112.96) .. (262.76,111.74) .. controls (279.64,110.52) and (319.6,121.74) .. (330.16,121.74) ;
%Curve Lines [id:da6910553879105481] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (266.16,155.72) .. controls (267.73,147.33) and (270.35,142.09) .. (275.59,140) .. controls (280.82,137.9) and (288.16,136.85) .. (299.68,144.19) .. controls (311.2,151.53) and (340.54,162.01) .. (382.44,157.82) ;
%Curve Lines [id:da023972963710261475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (232.11,154.3) .. controls (247.82,153.25) and (275.59,165.16) .. (282.92,164.11) .. controls (290.25,163.06) and (298.63,157.82) .. (301.78,152.58) ;
%Curve Lines [id:da19150299196936138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (185.49,154.67) .. controls (199.11,154.67) and (211.68,151.53) .. (219.02,152.58) ;
%Straight Lines [id:da9056719322675706] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (181.2,191.08) -- (386.73,191.08) ;
%Shape: Arc [id:dp8719575154667487] 
\draw  [draw opacity=0][line width=1.5]  (323.44,105.32) .. controls (325.42,103.4) and (328.02,101.71) .. (331.06,100.51) .. controls (339.53,97.14) and (348.19,98.78) .. (350.41,104.17) .. controls (352.63,109.55) and (347.57,116.64) .. (339.1,120) .. controls (336.06,121.2) and (333,121.77) .. (330.21,121.74) -- (335.08,110.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (323.44,105.32) .. controls (325.42,103.4) and (328.02,101.71) .. (331.06,100.51) .. controls (339.53,97.14) and (348.19,98.78) .. (350.41,104.17) .. controls (352.63,109.55) and (347.57,116.64) .. (339.1,120) .. controls (336.06,121.2) and (333,121.77) .. (330.21,121.74) ;  
%Curve Lines [id:da420551777928742] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (307.36,143.19) .. controls (310.94,137.19) and (312.64,128.81) .. (313.96,124.24) ;
%Curve Lines [id:da7251216696148419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (316.6,115.09) .. controls (321.22,107.91) and (318.58,111.17) .. (323.41,105.35) ;

% Text Node
\draw (238.48,197.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (317.05,193.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (392.38,184.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (264.74,250.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (185.94,94.31) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (184.86,272.55) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (215.75,138.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (254.08,144.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (311.9,135.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (304.62,100.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};


\end{tikzpicture}


==> images/corner_orientations.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Straight Lines [id:da29860080407276235] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (250,101) -- (350,201) ;
%Straight Lines [id:da2543692907431552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (350,101) -- (310,141) ;
%Straight Lines [id:da4877121978023593] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (290,161) -- (250,201) ;

% Text Node
\draw (329.84,142.48) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (257.67,142.48) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (295.36,175.4) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (295.36,110.21) node [anchor=north west][inner sep=0.75pt]    {$-$};


\end{tikzpicture}


==> images/curve_justification.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds7775262755383054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (386.6,186.53) .. controls (391.51,186.67) and (399.51,185.67) .. (408.03,186.53) .. controls (407.51,202.67) and (407.51,204.67) .. (407.51,224.67) .. controls (405.51,246.67) and (388.51,242.67) .. (386.51,224.67) .. controls (388.51,201.67) and (386.51,199.67) .. (386.6,186.53) -- cycle ;
%Shape: Polygon Curved [id:ds0531897685692162] 
\draw  [fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (296,59) .. controls (307,59.26) and (321,57.26) .. (336,59) .. controls (337.51,90.09) and (369,194.98) .. (365.6,240.72) .. controls (350,241.98) and (355,239.98) .. (345.6,240.72) .. controls (344.51,148.09) and (324.51,161.09) .. (325.6,240.72) .. controls (315,240.98) and (316,239.98) .. (305.6,240.72) .. controls (306.51,158.09) and (288.51,177.09) .. (285.6,240.72) .. controls (279,241.98) and (273,240.98) .. (265.6,240.72) .. controls (260,203.98) and (300.51,86.09) .. (296,59) -- cycle ;
%Curve Lines [id:da033418249117390886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (296,59) .. controls (296.51,116.68) and (266.11,162.11) .. (265.6,240.72) ;
%Curve Lines [id:da230084449032943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (336,59) .. controls (337.04,91.93) and (365.11,159.51) .. (365.6,240.72) ;
%Straight Lines [id:da5820577924194845] 
\draw [line width=1.5]    (296,59) -- (336,59) ;
%Curve Lines [id:da5843817267981462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (285.6,240.72) .. controls (289.01,178.72) and (307.01,158.72) .. (305.6,240.72) ;
%Curve Lines [id:da5305442247955081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (325.6,240.72) .. controls (325.01,172.72) and (342.01,137.72) .. (345.6,240.72) ;
%Straight Lines [id:da4474475834291576] 
\draw [line width=1.5]    (265.6,240.72) -- (285.6,240.72) ;
%Straight Lines [id:da1393940257648496] 
\draw [line width=1.5]    (305.6,240.72) -- (325.6,240.72) ;
%Straight Lines [id:da4983850935000025] 
\draw [line width=1.5]    (345.6,240.72) -- (365.6,240.72) ;
%Shape: Boxed Bezier Curve [id:dp25909608768492576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (408.03,214.96) .. controls (408.56,248.29) and (387.13,248.29) .. (386.6,214.96) ;
%Straight Lines [id:da7487685977014313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (386.6,186.53) -- (386.6,214.96) ;
%Straight Lines [id:da6981336247478054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (408.03,186.53) -- (408.03,214.96) ;
%Shape: Ellipse [id:dp44736546257833765] 
\draw  [fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ][line width=1.5]  (386.6,186.53) .. controls (386.6,182.88) and (391.4,179.93) .. (397.32,179.93) .. controls (403.23,179.93) and (408.03,182.88) .. (408.03,186.53) .. controls (408.03,190.18) and (403.23,193.13) .. (397.32,193.13) .. controls (391.4,193.13) and (386.6,190.18) .. (386.6,186.53) -- cycle ;
%Shape: Polygon Curved [id:ds9841412683920028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (333.71,112.69) .. controls (344.72,112.95) and (313.65,91.05) .. (328.64,92.79) .. controls (377.14,91.4) and (410.71,119.77) .. (407.31,165.51) .. controls (391.71,166.77) and (395.64,164.04) .. (386.24,164.79) .. controls (386.14,107.4) and (346.14,108.81) .. (333.71,112.69) -- cycle ;
%Curve Lines [id:da7666612381485631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (334.07,111.96) .. controls (364.07,106.96) and (386.23,122.22) .. (386.6,164.06) ;
%Curve Lines [id:da055725897461484264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (329,92.07) .. controls (371.07,91.96) and (407.23,108.28) .. (407.6,163.47) ;
%Shape: Ellipse [id:dp8448474521171954] 
\draw  [fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ][line width=1.5]  (386.24,164.79) .. controls (386.24,161.14) and (391.04,158.18) .. (396.95,158.18) .. controls (402.87,158.18) and (407.67,161.14) .. (407.67,164.79) .. controls (407.67,168.43) and (402.87,171.39) .. (396.95,171.39) .. controls (391.04,171.39) and (386.24,168.43) .. (386.24,164.79) -- cycle ;

% Text Node
\draw (415,166.27) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{1}$};
% Text Node
\draw (267.6,247.05) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (347.6,247.05) node [anchor=north west][inner sep=0.75pt]    {$c_{k}$};
% Text Node
\draw (301,248.05) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (310,39.4) node [anchor=north west][inner sep=0.75pt]    {$w$};


\end{tikzpicture}


==> images/dividing_curves_along_Gamma.tex <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds28002670725522316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (94.67,206.98) .. controls (122.57,222.6) and (133.57,222.6) .. (158.57,222.6) .. controls (183.57,222.6) and (230.39,215.42) .. (246.43,196.29) .. controls (262.48,177.17) and (273.66,117.1) .. (247.42,93.59) .. controls (221.18,70.09) and (190.67,96.59) .. (156.5,97.48) .. controls (122.33,98.36) and (79.29,80.29) .. (69.5,106.48) .. controls (59.71,132.66) and (66.77,191.37) .. (94.67,206.98) -- cycle ;
%Shape: Polygon Curved [id:ds7520114166252003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (487.2,222.6) .. controls (495.45,222.56) and (561.67,214.46) .. (577.72,195.33) .. controls (593.77,176.21) and (604.95,116.14) .. (578.71,92.63) .. controls (552.47,69.13) and (521.96,95.63) .. (487.79,96.52) .. controls (488.11,123.6) and (487.11,193.6) .. (487.2,222.6) -- cycle ;
%Curve Lines [id:da41260487788841327] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (404.67,207.41) .. controls (432.57,223.02) and (442.2,221.6) .. (467.2,221.6) .. controls (466.83,207.18) and (467.73,117.99) .. (467.79,95.52) .. controls (454.11,94.6) and (389.29,80.72) .. (379.5,106.9) .. controls (369.71,133.09) and (381.45,195.37) .. (404.67,207.41) -- cycle ;
%Shape: Boxed Line [id:dp18631639532175326] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (157.19,80.16) -- (157.19,235.16) ;
%Straight Lines [id:da7069706507265738] 
\draw    (343.22,151.69) -- (297.99,151.75) ;
\draw [shift={(345.22,151.69)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (269.24,135.12) .. controls (265.45,141.52) and (263.18,147.91) .. (262.42,154.31) .. controls (261.66,147.91) and (259.39,141.52) .. (255.6,135.12) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (600,135.12) .. controls (596.21,141.51) and (593.94,147.91) .. (593.18,154.31) .. controls (592.42,147.91) and (590.15,141.51) .. (586.36,135.12) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (369.35,154.31) .. controls (373.14,147.91) and (375.41,141.51) .. (376.17,135.12) .. controls (376.93,141.51) and (379.2,147.91) .. (382.99,154.31) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (59.23,154.31) .. controls (63.02,147.91) and (65.29,141.51) .. (66.05,135.12) .. controls (66.81,141.51) and (69.08,147.91) .. (72.87,154.31) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (474.06,135.12) .. controls (470.27,141.51) and (468,147.91) .. (467.24,154.31) .. controls (466.48,147.91) and (464.21,141.51) .. (460.42,135.12) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (480.74,154.31) .. controls (484.53,147.91) and (486.8,141.51) .. (487.56,135.12) .. controls (488.32,141.51) and (490.59,147.91) .. (494.38,154.31) ;

% Text Node
\draw (46,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\gamma _{i}$};
% Text Node
\draw (153,57.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (446,57.82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\widetilde{\gamma _{i}}$};
% Text Node
\draw (490,55.82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\widetilde{\gamma _{i}} '$};


\end{tikzpicture}


==> images/five_two_knots.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,373); %set diagram left start at 0, and has height of 373

%Curve Lines [id:da5606803145042384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (238.03,99.33) .. controls (237.25,153.9) and (194.96,188.45) .. (188.57,195.19) ;
%Curve Lines [id:da013315989127693051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (152.57,161.19) .. controls (143.31,168.52) and (122.31,192.52) .. (120.32,195.01) ;
%Curve Lines [id:da4884997107466943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (223.26,68.16) .. controls (243,73.38) and (251.54,84.44) .. (269.54,71.95) .. controls (287.55,59.46) and (285.07,46.83) .. (281.39,41.63) .. controls (277.71,36.42) and (267.25,29.34) .. (248.56,42.25) .. controls (229.86,55.15) and (238.29,71.85) .. (238.03,99.33) ;
%Straight Lines [id:da08812973999945461] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (237.03,77.86) -- (236.78,67.04) ;
%Straight Lines [id:da8868626735606525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (240.13,74.42) -- (233.16,71.21) ;
%Curve Lines [id:da8122247536704333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (110.18,100.83) .. controls (108,72.38) and (115,54.38) .. (97.65,44.22) .. controls (80.3,34.07) and (70.13,38.36) .. (66.65,43.56) .. controls (63.17,48.77) and (60.21,60.93) .. (77.82,73.93) .. controls (95.43,86.92) and (107,73.38) .. (121.26,69.16) ;
%Straight Lines [id:da37561649380070194] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (113.46,72.48) -- (103.85,76.41) ;
%Straight Lines [id:da2616591706625915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (110,71.38) -- (109.81,77.35) ;
%Curve Lines [id:da6160307988162428] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (229.75,201.02) .. controls (229.59,228.45) and (223.6,244.41) .. (240.03,257.07) .. controls (256.46,269.74) and (266.3,263.26) .. (269.48,258.12) .. controls (272.67,252.97) and (275.21,240.88) .. (258.21,227.71) .. controls (241.2,214.54) and (229.54,227.29) .. (206.34,237.27) ;
%Straight Lines [id:da5483926482791652] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (224.4,228.7) -- (233.44,224.9) ;
%Straight Lines [id:da6596603063084356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (228.47,229.7) -- (228.71,223.91) ;
%Curve Lines [id:da0913029802847024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (153.07,86.71) .. controls (153.19,97.77) and (188.96,110.1) .. (187.57,127.19) ;
%Straight Lines [id:da5323496783169404] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (172.67,105.16) -- (166.21,100.56) ;
%Curve Lines [id:da9951162450370689] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (186.57,86.19) .. controls (186.45,97.26) and (152.96,106.1) .. (154.07,127.71) ;
%Curve Lines [id:da6989768350990746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (154.07,127.71) .. controls (154.19,138.77) and (180.31,154.52) .. (189.76,161.45) ;
%Straight Lines [id:da64302888797307] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (173.67,149.16) -- (167.21,144.56) ;
%Curve Lines [id:da48345853895024704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (187.57,127.19) .. controls (187.45,138.26) and (159.31,153.52) .. (152.57,161.19) ;
%Curve Lines [id:da027301779557405537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (189.76,161.45) .. controls (195.31,166.52) and (229.83,178.21) .. (229.75,201.02) ;
%Straight Lines [id:da7397872257100506] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (213.67,171.16) -- (208.8,168.44) ;
%Straight Lines [id:da38838462660447204] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (136.31,176.52) -- (132.31,182.52) ;
%Curve Lines [id:da6415774739160597] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (154.96,201.45) .. controls (158.96,206.45) and (189.83,239.21) .. (206.34,237.27) ;
%Straight Lines [id:da9043573391574292] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (171.67,218.16) -- (165.21,213.56) ;
%Curve Lines [id:da9385048087510539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (188.57,195.19) .. controls (180.96,202.45) and (159.96,221.45) .. (153.57,229.19) ;
%Curve Lines [id:da6969042234110817] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (110.18,100.83) .. controls (106.25,161.9) and (150.32,195.01) .. (154.96,201.45) ;
%Curve Lines [id:da10040803162309708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (121.26,69.16) .. controls (147.26,63.16) and (152.02,80.45) .. (153.07,86.71) ;
%Curve Lines [id:da5637915482055617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (223.26,68.16) .. controls (189.23,60.41) and (187.25,74.9) .. (186.57,86.19) ;
%Straight Lines [id:da07757220705018719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (120.32,195.01) -- (97.31,219.52) ;
%Straight Lines [id:da7394296129273004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (153.57,229.19) -- (127.64,256.57) ;
%Straight Lines [id:da07075277996259355] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (209.67,177.16) -- (203.21,173.56) ;
%Curve Lines [id:da20997803753042166] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (444.57,161.19) .. controls (437.25,168.13) and (417.28,190.27) .. (412.32,195.01) ;
%Curve Lines [id:da7192459280686757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (497.33,192.8) .. controls (482.53,196.31) and (474.58,201.97) .. (465.89,193.47) .. controls (457.2,184.97) and (459.6,178.14) .. (462.02,175.54) .. controls (464.44,172.95) and (472.56,167.24) .. (479.72,178.67) .. controls (486.88,190.09) and (482.88,195.09) .. (480.38,211.67) ;
%Straight Lines [id:da6446984149204806] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (486.88,196.09) -- (477.88,197.09) ;
%Straight Lines [id:da9950756606461167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (481.88,203.09) -- (483.88,193.09) ;
%Curve Lines [id:da7331868279343693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (446.07,127.71) .. controls (446.19,138.77) and (485.26,151.29) .. (491.77,155.62) ;
%Straight Lines [id:da16558309672212246] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (469.67,146.16) -- (463.21,141.56) ;
%Curve Lines [id:da4712554433915157] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (479.57,127.19) .. controls (479.45,138.26) and (450.25,155.13) .. (444.57,161.19) ;
%Curve Lines [id:da4020021207979646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (491.77,155.62) .. controls (496.77,158.62) and (544.77,178.62) .. (525.77,218.62) ;
%Straight Lines [id:da28564509639206503] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (503.67,176.16) -- (497.21,171.56) ;
%Straight Lines [id:da6588904047355151] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (429.25,176.13) -- (423.25,183.13) ;
%Curve Lines [id:da5332144629165412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (446.96,202.45) .. controls (450.96,207.45) and (492.77,266.4) .. (525.77,218.62) ;
%Straight Lines [id:da6764830918480097] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (471.77,228.4) -- (465.77,222.97) ;
%Curve Lines [id:da27726380658588634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (480.38,211.67) .. controls (475.52,233.86) and (446.52,221.86) .. (436.57,233.19) ;
%Straight Lines [id:da42015510390000044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (412.32,195.01) -- (383.64,218.57) ;
%Straight Lines [id:da20318661451937403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (436.57,233.19) -- (410.64,260.57) ;
%Curve Lines [id:da592613542447973] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (530.03,100.33) .. controls (529.25,154.9) and (511.16,192.21) .. (497.33,192.8) ;
%Curve Lines [id:da20944402365495085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (515.26,69.16) .. controls (535,74.38) and (543.54,85.44) .. (561.54,72.95) .. controls (579.55,60.46) and (577.07,47.83) .. (573.39,42.63) .. controls (569.71,37.42) and (559.25,30.34) .. (540.56,43.25) .. controls (521.86,56.15) and (530.29,72.85) .. (530.03,100.33) ;
%Straight Lines [id:da7679957629599496] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (529.03,78.86) -- (528.78,68.04) ;
%Straight Lines [id:da10702225074953442] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (532.13,75.42) -- (525.16,72.21) ;
%Curve Lines [id:da985777132606523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (402.18,101.83) .. controls (400,73.38) and (407,55.38) .. (389.65,45.22) .. controls (372.3,35.07) and (362.13,39.36) .. (358.65,44.56) .. controls (355.17,49.77) and (352.21,61.93) .. (369.82,74.93) .. controls (387.43,87.92) and (399,74.38) .. (413.26,70.16) ;
%Straight Lines [id:da47597511061734155] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (405.46,73.48) -- (395.85,77.41) ;
%Straight Lines [id:da41177808349387024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (402,72.38) -- (401.81,78.35) ;
%Curve Lines [id:da7987494304708711] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (445.07,87.71) .. controls (445.19,98.77) and (480.96,111.1) .. (479.57,128.19) ;
%Straight Lines [id:da7116602748857515] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (464.67,106.16) -- (458.21,101.56) ;
%Curve Lines [id:da19640329856116545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (478.57,87.19) .. controls (478.45,98.26) and (444.96,107.1) .. (446.07,128.71) ;
%Curve Lines [id:da6859773602124537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (402.18,101.83) .. controls (398.25,162.9) and (442.32,196.01) .. (446.96,202.45) ;
%Curve Lines [id:da6472604537445394] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (413.26,70.16) .. controls (439.26,64.16) and (444.02,81.45) .. (445.07,87.71) ;
%Curve Lines [id:da19340875543607727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (515.26,69.16) .. controls (481.23,61.41) and (479.25,75.9) .. (478.57,87.19) ;
%Straight Lines [id:da06734664670818802] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (520.16,171.21) -- (513.16,164.21) ;
%Straight Lines [id:da20006519440891157] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (516.16,177.21) -- (511.77,172.97) ;
%Curve Lines [id:da6457454043008728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (97.51,278.45) .. controls (78.51,274.45) and (58.94,258.92) .. (41.01,271.52) .. controls (23.08,284.12) and (25.63,296.72) .. (29.34,301.91) .. controls (33.05,307.09) and (43.55,314.12) .. (62.17,301.1) .. controls (80.78,288.09) and (72.26,271.43) .. (72.37,243.96) ;
%Straight Lines [id:da9560083552536265] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (73.49,265.42) -- (73.8,276.23) ;
%Straight Lines [id:da6841881269751844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (70.41,268.88) -- (77.39,272.05) ;
%Curve Lines [id:da7450420309027497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (388.51,280.45) .. controls (369.51,276.45) and (349.94,260.92) .. (332.01,273.52) .. controls (314.08,286.12) and (316.63,298.72) .. (320.34,303.91) .. controls (324.05,309.09) and (334.55,316.12) .. (353.17,303.1) .. controls (371.78,290.09) and (363.26,273.43) .. (363.37,245.96) ;
%Straight Lines [id:da03061569152365795] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (364.49,267.42) -- (364.8,278.23) ;
%Straight Lines [id:da5467243430230284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (361.41,270.88) -- (368.39,274.05) ;

% Text Node
\draw (154.54,325.9) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (440.43,325.9) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (481.57,130.59) node [anchor=north west][inner sep=0.75pt]    {$a_{6}$};
% Text Node
\draw (400.52,167.31) node [anchor=north west][inner sep=0.75pt]    {$a_{8}$};
% Text Node
\draw (486.01,196.91) node [anchor=north west][inner sep=0.75pt]    {$a_{4}$};
% Text Node
\draw (526.68,161.51) node [anchor=north west][inner sep=0.75pt]    {$a_{9}$};
% Text Node
\draw (379.16,250.32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ,rotate=-319.97]  {$\dotsc $};
% Text Node
\draw (90,80.9) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (242.13,77.82) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (180.52,94.31) node [anchor=north west][inner sep=0.75pt]    {$a_{5}$};
% Text Node
\draw (185.52,137.31) node [anchor=north west][inner sep=0.75pt]    {$a_{6}$};
% Text Node
\draw (108.52,167.31) node [anchor=north west][inner sep=0.75pt]    {$a_{8}$};
% Text Node
\draw (231.71,226.31) node [anchor=north west][inner sep=0.75pt]    {$a_{4}$};
% Text Node
\draw (221.68,159.51) node [anchor=north west][inner sep=0.75pt]    {$a_{9}$};
% Text Node
\draw (89.16,250.54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ,rotate=-319.97]  {$\dotsc $};
% Text Node
\draw (382,81.9) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (534.13,78.82) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (472.52,95.31) node [anchor=north west][inner sep=0.75pt]    {$a_{5}$};
% Text Node
\draw (52.34,272.34) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (343.34,274.34) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};


\end{tikzpicture}


==> images/five_two_schematic.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Ellipse [id:dp8939388355809441] XXX
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ] (368.48,142.39) .. controls (368.48,91.91) and (409.28,50.99) .. (459.61,50.99) .. controls (509.94,50.99) and (550.74,91.91) .. (550.74,142.39) .. controls (550.74,192.86) and (509.94,233.79) .. (459.61,233.79) .. controls (409.28,233.79) and (368.48,192.86) .. (368.48,142.39) -- cycle ;

%Shape: Ellipse [id:dp8647868324206702] XXX
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5] [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ] (77.48,142.39) .. controls (77.48,91.91) and (118.28,50.99) .. (168.61,50.99) .. controls (218.94,50.99) and (259.74,91.91) .. (259.74,142.39) .. controls (259.74,192.86) and (218.94,233.79) .. (168.61,233.79) .. controls (118.28,233.79) and (77.48,192.86) .. (77.48,142.39) -- cycle ;

%Shape: Ellipse [id:dp45888859173486785] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.12,142.39) .. controls (97.12,137.98) and (100.68,134.4) .. (105.08,134.4) .. controls (109.48,134.4) and (113.04,137.98) .. (113.04,142.39) .. controls (113.04,146.8) and (109.48,150.37) .. (105.08,150.37) .. controls (100.68,150.37) and (97.12,146.8) .. (97.12,142.39) -- cycle ;
%Shape: Ellipse [id:dp9241415771095465] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.18,142.39) .. controls (224.18,137.98) and (227.75,134.4) .. (232.15,134.4) .. controls (236.54,134.4) and (240.11,137.98) .. (240.11,142.39) .. controls (240.11,146.8) and (236.54,150.37) .. (232.15,150.37) .. controls (227.75,150.37) and (224.18,146.8) .. (224.18,142.39) -- cycle ;

%Straight Lines [id:da07008786901384534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (168.61,50.99) -- (168.61,100.68) ;
%Straight Lines [id:da025708136441886076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (168.61,184.09) -- (168.61,233.79) ;
%Shape: Rectangle [id:dp3997703125694083] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (126.81,100.46) -- (210.42,100.46) -- (210.42,184.31) -- (126.81,184.31) -- cycle ;
%Shape: Ellipse [id:dp8647868324206702] XXX
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]   (77.48,142.39) .. controls (77.48,91.91) and (118.28,50.99) .. (168.61,50.99) .. controls (218.94,50.99) and (259.74,91.91) .. (259.74,142.39) .. controls (259.74,192.86) and (218.94,233.79) .. (168.61,233.79) .. controls (118.28,233.79) and (77.48,192.86) .. (77.48,142.39) -- cycle ;
%Shape: Ellipse [id:dp49559761569259486] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (388.12,142.39) .. controls (388.12,137.98) and (391.68,134.4) .. (396.08,134.4) .. controls (400.48,134.4) and (404.04,137.98) .. (404.04,142.39) .. controls (404.04,146.8) and (400.48,150.37) .. (396.08,150.37) .. controls (391.68,150.37) and (388.12,146.8) .. (388.12,142.39) -- cycle ;
%Shape: Ellipse [id:dp009932468111426118] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.18,142.39) .. controls (515.18,137.98) and (518.75,134.4) .. (523.15,134.4) .. controls (527.54,134.4) and (531.11,137.98) .. (531.11,142.39) .. controls (531.11,146.8) and (527.54,150.37) .. (523.15,150.37) .. controls (518.75,150.37) and (515.18,146.8) .. (515.18,142.39) -- cycle ;

%Straight Lines [id:da9800675385176778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (451.13,52.26) -- (451.13,101.95) ;
%Straight Lines [id:da714139187280479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (451.13,182.09) -- (451.13,231.79) ;
%Curve Lines [id:da03066364486189621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (453.72,135.61) .. controls (459.25,144.54) and (460.4,151.98) .. (472.35,151.54) .. controls (484.29,151.09) and (486.72,143.81) .. (486.49,139.92) .. controls (486.26,136.04) and (483.39,128.95) .. (471.01,129.38) .. controls (458.63,129.81) and (461.04,136.32) .. (453.1,150.31) ;
%Straight Lines [id:da8113034361623301] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (455.51,143.81) -- (458.47,138.19) ;
%Straight Lines [id:da3625500894713074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (460.02,146.47) -- (453.72,135.61) ;
%Shape: Ellipse [id:dp8939388355809441] XXX
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (368.48,142.39) .. controls (368.48,91.91) and (409.28,50.99) .. (459.61,50.99) .. controls (509.94,50.99) and (550.74,91.91) .. (550.74,142.39) .. controls (550.74,192.86) and (509.94,233.79) .. (459.61,233.79) .. controls (409.28,233.79) and (368.48,192.86) .. (368.48,142.39) -- cycle ;
%Curve Lines [id:da09321864686404968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (451.09,101.95) .. controls (450.95,116.48) and (449.87,127.05) .. (453.72,135.61) ;
%Curve Lines [id:da7634504067046088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (451.09,182.09) .. controls (451.25,171.68) and (449.81,155.66) .. (453.1,150.31) ;
%Shape: Rectangle [id:dp9683350488939275] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (417.81,100.46) -- (501.42,100.46) -- (501.42,184.31) -- (417.81,184.31) -- cycle ;

% Text Node
\draw (58.62,131.79) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (267.74,131.79) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (161.66,136.07) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (182.59,199.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (477.09,199.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (349.62,131.79) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (558.74,131.79) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d$};


\end{tikzpicture}


==> images/genus_2_octagon.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Regular Polygon [id:dp6409488694633404] 
\draw [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ] [line width=0.75]  (414.79,145.65) -- (385.38,216.64) -- (314.39,246.05) -- (243.4,216.64) -- (214,145.65) -- (243.4,74.67) -- (314.39,45.26) -- (385.38,74.67) -- cycle ;
%Shape: Arc [id:dp8250889870662242] 
\draw  [draw opacity=0][line width=1.5]  (338.28,55.41) .. controls (325.36,68.22) and (304.01,67.69) .. (290.52,54.21) -- (313.89,30.84) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (338.28,55.41) .. controls (325.36,68.22) and (304.01,67.69) .. (290.52,54.21) ;  
%Shape: Arc [id:dp494856802134915] 
\draw  [draw opacity=0][line width=1.5]  (400.58,179.34) .. controls (356.31,161.59) and (335.58,109.44) .. (354.26,62.87) -- (434.41,95.02) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (400.58,179.34) .. controls (356.31,161.59) and (335.58,109.44) .. (354.26,62.87) ;  
%Shape: Arc [id:dp5651532740443136] 
\draw  [draw opacity=0][line width=1.5]  (239.32,207.81) .. controls (239.32,207.81) and (239.32,207.81) .. (239.32,207.81) .. controls (281,166.13) and (348.05,165.61) .. (389.08,206.64) -- (313.62,282.11) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (239.32,207.81) .. controls (239.32,207.81) and (239.32,207.81) .. (239.32,207.81) .. controls (281,166.13) and (348.05,165.61) .. (389.08,206.64) ;  
%Straight Lines [id:da9746195057956009] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (314.39,45.26) -- (314.39,246.05) ;
\draw  [line width=0.75]  (228.2,98.65) .. controls (228.97,104.04) and (228.72,109.01) .. (227.44,113.56) .. controls (229.75,109.44) and (233.08,105.74) .. (237.44,102.48) ;
\draw  [line width=0.75]  (393.39,184.69) .. controls (397.67,181.78) and (400.9,178.43) .. (403.08,174.65) .. controls (401.95,178.87) and (401.86,183.52) .. (402.83,188.6) ;
\draw  [line width=0.75]  (278.03,54.88) .. controls (274.86,59.2) and (271.27,62.5) .. (267.25,64.76) .. controls (271.69,63.52) and (276.56,63.31) .. (281.86,64.13) ;
\draw  [line width=0.75]  (342.4,228.66) .. controls (347.48,229.62) and (352.14,229.54) .. (356.35,228.41) .. controls (352.57,230.59) and (349.22,233.82) .. (346.31,238.1) ;
\draw  [line width=0.75]  (346.31,53.15) .. controls (349.22,57.43) and (352.57,60.65) .. (356.35,62.83) .. controls (352.14,61.71) and (347.49,61.62) .. (342.4,62.59) ;
\draw  [line width=0.75]  (282.85,227.88) .. controls (277.64,228.58) and (272.83,228.3) .. (268.43,227.05) .. controls (272.43,229.28) and (276.02,232.49) .. (279.21,236.67) ;
\draw  [line width=0.75]  (402.83,103.64) .. controls (401.87,108.72) and (401.95,113.38) .. (403.08,117.59) .. controls (400.9,113.81) and (397.67,110.46) .. (393.39,107.55) ;
\draw  [line width=0.75]  (235.39,183.07) .. controls (231.08,180.35) and (227.85,177.19) .. (225.72,173.57) .. controls (226.76,177.64) and (226.73,182.16) .. (225.59,187.13) ;
%Shape: Arc [id:dp766770411611492] 
\draw  [draw opacity=0][line width=1.5]  (273.31,64.15) .. controls (291.61,108.19) and (270.65,158.77) .. (226.49,177.13) -- (193.34,97.38) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (273.31,64.15) .. controls (291.61,108.19) and (270.65,158.77) .. (226.49,177.13) ;  


% Text Node
\draw (374,111.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (319,106.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (329.5,185.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (329.5,71.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (293,67.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (289,181.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (405,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (350,238.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (405,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\beta $};
% Text Node
\draw (350,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\beta $};
% Text Node
\draw (261,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};
% Text Node
\draw (212,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};
% Text Node
\draw (212,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma $};
% Text Node
\draw (261,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma $};
% Text Node
\draw (282.59,141.9) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (283.09,205.9) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};


\end{tikzpicture}


==> images/genus_2_unknot.tex <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,370); %set diagram left start at 0, and has height of 370
%Shape: Polygon Curved [id:ds4346027581926384] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (121.9,186.31) .. controls (121.9,225.31) and (163.9,266.31) .. (203.9,266.31) .. controls (243.9,266.31) and (288.1,244.42) .. (322.9,244.31) .. controls (357.69,244.19) and (403.9,266.31) .. (443.74,266.12) .. controls (483.58,265.94) and (522.74,225.12) .. (522.74,185.12) .. controls (522.74,145.12) and (494.3,106.28) .. (442.74,106.12) .. controls (391.17,105.96) and (361.9,126.31) .. (323.9,126.31) .. controls (285.9,126.31) and (243.9,104.31) .. (202.9,105.31) .. controls (161.9,106.31) and (121.9,147.31) .. (121.9,186.31) -- cycle ;
%Shape: Arc [id:dp00036598308438551275] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (318.34,243.68) .. controls (318.34,243.68) and (318.34,243.68) .. (318.34,243.68) .. controls (318.34,243.68) and (318.34,243.68) .. (318.34,243.68) .. controls (306.38,243.68) and (296.69,217.45) .. (296.69,185.1) .. controls (296.69,152.74) and (306.38,126.51) .. (318.34,126.51) -- (318.34,185.1) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (318.34,243.68) .. controls (318.34,243.68) and (318.34,243.68) .. (318.34,243.68) .. controls (318.34,243.68) and (318.34,243.68) .. (318.34,243.68) .. controls (306.38,243.68) and (296.69,217.45) .. (296.69,185.1) .. controls (296.69,152.74) and (306.38,126.51) .. (318.34,126.51) ;  
%Shape: Arc [id:dp3717534840944301] 
\draw  [draw opacity=0][line width=1.5]  (123,184.18) .. controls (123,184.18) and (123,184.18) .. (123,184.18) .. controls (123,171.75) and (144.3,161.68) .. (170.58,161.68) .. controls (196.86,161.68) and (218.17,171.75) .. (218.17,184.18) -- (170.58,184.18) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (123,184.18) .. controls (123,184.18) and (123,184.18) .. (123,184.18) .. controls (123,171.75) and (144.3,161.68) .. (170.58,161.68) .. controls (196.86,161.68) and (218.17,171.75) .. (218.17,184.18) ;  
%Shape: Arc [id:dp718426993924545] 
\draw  [draw opacity=0][line width=1.5]  (427.17,185.16) .. controls (427.17,185.16) and (427.17,185.16) .. (427.17,185.16) .. controls (427.17,172.52) and (448.41,162.27) .. (474.62,162.27) .. controls (500.83,162.27) and (522.08,172.52) .. (522.08,185.16) .. controls (522.08,185.16) and (522.08,185.16) .. (522.08,185.16) -- (474.62,185.16) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (427.17,185.16) .. controls (427.17,185.16) and (427.17,185.16) .. (427.17,185.16) .. controls (427.17,172.52) and (448.41,162.27) .. (474.62,162.27) .. controls (500.83,162.27) and (522.08,172.52) .. (522.08,185.16) .. controls (522.08,185.16) and (522.08,185.16) .. (522.08,185.16) ;  
%Shape: Arc [id:dp09282640261782582] 
\draw  [draw opacity=0][line width=1.5]  (250.08,182.95) .. controls (250.08,171.53) and (282.56,162.27) .. (322.62,162.27) .. controls (362.69,162.27) and (395.17,171.53) .. (395.17,182.95) -- (322.62,182.95) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (250.08,182.95) .. controls (250.08,171.53) and (282.56,162.27) .. (322.62,162.27) .. controls (362.69,162.27) and (395.17,171.53) .. (395.17,182.95) ;  
%Shape: Arc [id:dp4225179361361122] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (522,184.26) .. controls (522,184.26) and (522,184.26) .. (522,184.26) .. controls (522,184.26) and (522,184.26) .. (522,184.26) .. controls (522,197.2) and (500.73,207.68) .. (474.49,207.68) .. controls (448.26,207.68) and (426.99,197.2) .. (426.99,184.26) -- (474.49,184.26) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (522,184.26) .. controls (522,184.26) and (522,184.26) .. (522,184.26) .. controls (522,184.26) and (522,184.26) .. (522,184.26) .. controls (522,197.2) and (500.73,207.68) .. (474.49,207.68) .. controls (448.26,207.68) and (426.99,197.2) .. (426.99,184.26) ;  
%Shape: Arc [id:dp9790063701061689] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (217.99,183.16) .. controls (217.99,183.16) and (217.99,183.16) .. (217.99,183.16) .. controls (217.99,195.8) and (196.74,206.05) .. (170.53,206.05) .. controls (144.32,206.05) and (123.08,195.8) .. (123.08,183.16) -- (170.53,183.16) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (217.99,183.16) .. controls (217.99,183.16) and (217.99,183.16) .. (217.99,183.16) .. controls (217.99,195.8) and (196.74,206.05) .. (170.53,206.05) .. controls (144.32,206.05) and (123.08,195.8) .. (123.08,183.16) ;  
%Shape: Arc [id:dp20239338707025079] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (395.08,185.36) .. controls (395.08,196.79) and (362.6,206.05) .. (322.53,206.05) .. controls (282.47,206.05) and (249.99,196.79) .. (249.99,185.36) -- (322.53,185.36) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (395.08,185.36) .. controls (395.08,196.79) and (362.6,206.05) .. (322.53,206.05) .. controls (282.47,206.05) and (249.99,196.79) .. (249.99,185.36) ;  
%Shape: Free Drawing [id:dp5601613194949777] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (237.33,183.13) .. controls (232.88,182.88) and (238.07,181.31) .. (236.03,180.74) .. controls (230.82,179.28) and (214,183.76) .. (227.68,185.48) .. controls (233.89,186.27) and (238.65,185.84) .. (243.61,184.63) .. controls (243.8,184.58) and (246.45,183.82) .. (246.34,183.63) .. controls (245.85,182.72) and (239.05,179.66) .. (232.97,181.15) .. controls (226.66,182.69) and (241.17,183.34) .. (239.58,183.25) .. controls (236.2,183.06) and (232.82,182.87) .. (229.44,182.69) ;
%Curve Lines [id:da8870654828399772] 
\draw [line width=0.75]    (218.17,183.73) .. controls (226.15,176.14) and (242.15,175.27) .. (250.17,183.67) ;
%Curve Lines [id:da573488559501976] 
\draw [line width=0.75]    (213.32,179.38) .. controls (225.39,192.73) and (245.18,191.25) .. (254.55,178.49) ;
%Shape: Free Drawing [id:dp32557876296472044] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (414.33,184.13) .. controls (409.88,183.88) and (415.07,182.31) .. (413.03,181.74) .. controls (407.82,180.28) and (391,184.76) .. (404.68,186.48) .. controls (410.89,187.27) and (415.65,186.84) .. (420.61,185.63) .. controls (420.8,185.58) and (423.45,184.82) .. (423.34,184.63) .. controls (422.85,183.72) and (416.05,180.66) .. (409.97,182.15) .. controls (403.66,183.69) and (418.17,184.34) .. (416.58,184.25) .. controls (413.2,184.06) and (409.82,183.87) .. (406.44,183.69) ;
%Curve Lines [id:da08994610980134854] 
\draw [line width=0.75]    (395.17,184.73) .. controls (403.15,177.14) and (419.15,176.27) .. (427.17,184.67) ;
%Curve Lines [id:da15296078469277707] 
\draw [line width=0.75]    (390.32,180.38) .. controls (402.39,193.73) and (422.18,192.25) .. (431.55,179.49) ;
%Shape: Arc [id:dp4687645553123707] 
\draw  [draw opacity=0][line width=1.5]  (319.55,126.68) .. controls (319.55,126.68) and (319.55,126.68) .. (319.55,126.68) .. controls (319.55,126.68) and (319.55,126.68) .. (319.55,126.68) .. controls (330.84,126.68) and (340,152.87) .. (340,185.18) .. controls (340,217.49) and (330.84,243.68) .. (319.55,243.68) -- (319.55,185.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (319.55,126.68) .. controls (319.55,126.68) and (319.55,126.68) .. (319.55,126.68) .. controls (319.55,126.68) and (319.55,126.68) .. (319.55,126.68) .. controls (330.84,126.68) and (340,152.87) .. (340,185.18) .. controls (340,217.49) and (330.84,243.68) .. (319.55,243.68) ;  
%Shape: Polygon Curved [id:ds4346027581926384] 
\draw  [line width=0.75]  (121.9,186.31) .. controls (121.9,225.31) and (163.9,266.31) .. (203.9,266.31) .. controls (243.9,266.31) and (288.1,244.42) .. (322.9,244.31) .. controls (357.69,244.19) and (403.9,266.31) .. (443.74,266.12) .. controls (483.58,265.94) and (522.74,225.12) .. (522.74,185.12) .. controls (522.74,145.12) and (494.3,106.28) .. (442.74,106.12) .. controls (391.17,105.96) and (361.9,126.31) .. (323.9,126.31) .. controls (285.9,126.31) and (243.9,104.31) .. (202.9,105.31) .. controls (161.9,106.31) and (121.9,147.31) .. (121.9,186.31) -- cycle ;

% Text Node
\draw (176.59,231.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (177.09,120.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (467,142.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (342,142.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};


\end{tikzpicture}


==> images/hatdsquare_=0/decomposition_1.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds753335855235285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (254.63,127.77) .. controls (274.63,112.77) and (307.63,108.77) .. (326.97,109.54) .. controls (324.79,140.67) and (324.79,173.67) .. (326.79,198.67) .. controls (303.63,200.77) and (273.63,199.77) .. (242.02,198.6) .. controls (241.63,159.77) and (237.63,140.77) .. (254.63,127.77) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7860385290625452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (326.79,93.26) .. controls (326.79,70.89) and (344.92,52.76) .. (367.29,52.76) -- (367.29,52.76) .. controls (389.65,52.76) and (407.79,70.89) .. (407.79,93.26) -- (407.79,198.67) .. controls (407.79,198.67) and (407.79,198.67) .. (407.79,198.67) -- (326.79,198.67) .. controls (326.79,198.67) and (326.79,198.67) .. (326.79,198.67) -- cycle ;
%Straight Lines [id:da9584533152492841] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (198.79,199.61) -- (449.65,199.61) ;
%Curve Lines [id:da946107811541346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (326.22,198.61) .. controls (326.47,148.54) and (325.07,128.25) .. (325.63,99.54) .. controls (326.2,70.83) and (346.79,52.67) .. (366.18,52.76) ;
%Curve Lines [id:da8141152722043826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (408.73,198.61) .. controls (408.98,148.54) and (408.15,120.54) .. (408.15,99.54) .. controls (408.15,78.54) and (394.79,53.67) .. (366.18,52.76) ;
%Curve Lines [id:da5445446606814309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (242.02,198.6) .. controls (242.02,177.6) and (242.02,157.6) .. (242.02,150.6) .. controls (242.86,120.6) and (288.82,111.41) .. (322.16,109.41) ;
%Curve Lines [id:da5537871835956659] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (326.97,109.54) .. controls (330.16,109.41) and (335.16,109.41) .. (340.99,108.41) ;

% Text Node
\draw (290,234.4) node [anchor=north west][inner sep=0.75pt]    {$w=w'*w''$};
% Text Node
\draw (330,139.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (277.72,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (361.07,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (329.24,113.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (308.41,96.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (308.41,113.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (305.56,82.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (271.39,204.4) node [anchor=north west][inner sep=0.75pt]    {$w'$};
% Text Node
\draw (355.49,206.4) node [anchor=north west][inner sep=0.75pt]    {$w''$};
% Text Node
\draw (451.91,193.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (416.99,126.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (330.07,96.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};


\end{tikzpicture}


==> images/hatdsquare_=0/decomposition_2.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Same Side Corner Rect [id:dp7283622528316729] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (317.28,107.44) .. controls (317.28,85.07) and (335.41,66.94) .. (357.78,66.94) -- (357.78,66.94) .. controls (380.15,66.94) and (398.28,85.07) .. (398.28,107.44) -- (398.28,212.85) .. controls (398.28,212.85) and (398.28,212.85) .. (398.28,212.85) -- (317.28,212.85) .. controls (317.28,212.85) and (317.28,212.85) .. (317.28,212.85) -- cycle ;
%Shape: Polygon Curved [id:ds5624747002426606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (245.63,142.01) .. controls (265.63,127.01) and (298.63,123.01) .. (317.97,123.78) .. controls (335.51,122.5) and (375.51,127.5) .. (398.28,135.87) .. controls (399.51,153.5) and (399.8,163.64) .. (399.79,171.28) .. controls (399.77,178.91) and (399.51,192.5) .. (399.73,212.85) .. controls (370.51,214.5) and (329.94,213.44) .. (315.22,213.85) .. controls (292.51,213.5) and (264.63,214.01) .. (233.02,212.84) .. controls (232.63,174.01) and (228.63,155.01) .. (245.63,142.01) -- cycle ;
%Straight Lines [id:da056931289631659165] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (189.79,213.85) -- (440.65,213.85) ;
%Curve Lines [id:da3040989568987509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (316.28,131.87) .. controls (316.28,124.87) and (316.07,142.49) .. (316.63,113.78) .. controls (317.2,85.07) and (337.21,65.89) .. (357.18,67) ;
%Curve Lines [id:da5173352679778818] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (399.73,212.85) .. controls (399.98,162.78) and (399.15,134.78) .. (399.15,113.78) .. controls (399.15,92.78) and (386.21,65.89) .. (357.18,67) ;
%Curve Lines [id:da9555803111220733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (233.02,212.84) .. controls (233.02,191.84) and (233.02,171.84) .. (233.02,164.84) .. controls (233.86,134.84) and (279.82,125.65) .. (313.16,123.65) ;
%Curve Lines [id:da21421412371935877] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (317.97,123.78) .. controls (343.28,121.87) and (384.28,130.87) .. (395.28,135.87) ;
%Curve Lines [id:da4487145818426833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (403.14,138.78) .. controls (408.28,140.48) and (411.28,142.48) .. (418.28,145.48) ;

% Text Node
\draw (313,219.64) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (314.72,199.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (319.97,127.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (299.41,111.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (299.41,128.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (294.56,98.64) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (442.91,207.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (403.99,169.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (321.07,111.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (402.97,142.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (387.41,122.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (387.41,135.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (403.07,126.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};


\end{tikzpicture}


==> images/hatdsquare_=0/decomposition_3.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,736); %set diagram left start at 0, and has height of 736

%Rounded Same Side Corner Rect [id:dp8478641795641755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (526.91,95.25) .. controls (526.91,78.87) and (540.19,65.59) .. (556.57,65.59) -- (556.57,65.59) .. controls (572.95,65.59) and (586.23,78.87) .. (586.23,95.25) -- (586.23,175.68) .. controls (586.23,175.68) and (586.23,175.68) .. (586.23,175.68) -- (526.91,175.68) .. controls (526.91,175.68) and (526.91,175.68) .. (526.91,175.68) -- cycle ;
%Shape: Polygon Curved [id:ds4220399586461909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (477.52,122.24) .. controls (491.63,110.92) and (514.91,107.9) .. (528.55,108.48) .. controls (542.2,106.54) and (547.15,133.03) .. (547.14,148.04) .. controls (549.25,180.48) and (553.48,176.71) .. (528.42,175.73) .. controls (512.09,177.32) and (490.92,176.56) .. (468.63,175.68) .. controls (468.35,146.38) and (465.52,132.04) .. (477.52,122.24) -- cycle ;
%Straight Lines [id:da01700147304836741] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (438.12,176.44) -- (615.1,176.44) ;
%Curve Lines [id:da9073821902766053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (528.17,120.82) .. controls (527.46,113.28) and (526.76,109.51) .. (526.91,97.32) .. controls (526.76,80.08) and (538.67,65.17) .. (556.22,65.63) ;
%Curve Lines [id:da020791996857834505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (586.23,175.68) .. controls (586.41,137.91) and (585.82,116.78) .. (585.82,100.93) .. controls (585.82,85.09) and (576.4,66.32) .. (556.22,65.63) ;
%Curve Lines [id:da9367721093741916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (468.63,175.68) .. controls (468.63,159.83) and (468.63,144.74) .. (468.63,139.46) .. controls (469.21,116.82) and (501.64,109.89) .. (525.16,108.38) ;
%Curve Lines [id:da15003571515645708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (528.55,108.48) .. controls (549.1,103.69) and (549.1,164.05) .. (549.1,173.86) ;
%Straight Lines [id:da365306346273397] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (227.72,176.42) -- (404.7,176.42) ;
%Curve Lines [id:da008177810442077105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (317.62,173.66) .. controls (317.8,135.88) and (316.81,122.57) .. (317.21,100.91) .. controls (317.61,79.25) and (332.13,65.55) .. (345.82,65.61) ;
%Curve Lines [id:da7403735975285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (375.83,175.66) .. controls (376.01,137.88) and (375.42,116.76) .. (375.42,100.91) .. controls (375.42,85.07) and (365.99,66.3) .. (345.82,65.61) ;
%Curve Lines [id:da0662834269046726] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (258.22,175.65) .. controls (258.22,159.81) and (258.22,144.72) .. (258.22,139.44) .. controls (258.81,116.8) and (291.24,109.87) .. (314.75,108.36) ;
%Curve Lines [id:da7433657735591765] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (318.15,108.46) .. controls (338.7,103.67) and (338.7,164.03) .. (338.7,173.84) ;
%Shape: Polygon Curved [id:ds31680982092206333] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (56.71,122.21) .. controls (70.82,110.89) and (94.1,107.88) .. (107.75,108.46) .. controls (106.21,131.95) and (106.21,156.84) .. (107.62,175.71) .. controls (91.28,177.29) and (70.12,176.54) .. (47.82,175.65) .. controls (47.54,146.36) and (44.72,132.02) .. (56.71,122.21) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7873858136027139] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (107.62,94.18) .. controls (107.62,78.4) and (120.41,65.61) .. (136.19,65.61) -- (136.19,65.61) .. controls (151.97,65.61) and (164.76,78.4) .. (164.76,94.18) -- (164.76,175.71) .. controls (164.76,175.71) and (164.76,175.71) .. (164.76,175.71) -- (107.62,175.71) .. controls (107.62,175.71) and (107.62,175.71) .. (107.62,175.71) -- cycle ;
%Straight Lines [id:da5691303057731534] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (17.32,176.42) -- (194.3,176.42) ;
%Curve Lines [id:da3555027261073602] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (107.22,175.66) .. controls (107.39,137.88) and (106.4,122.57) .. (106.81,100.91) .. controls (107.21,79.25) and (121.73,65.55) .. (135.41,65.61) ;
%Curve Lines [id:da8276958583505334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (165.43,175.66) .. controls (165.6,137.88) and (165.01,116.76) .. (165.01,100.91) .. controls (165.01,85.07) and (155.59,66.3) .. (135.41,65.61) ;
%Curve Lines [id:da883957554896516] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (47.82,175.65) .. controls (47.82,159.81) and (47.82,144.72) .. (47.82,139.44) .. controls (48.41,116.8) and (80.83,109.87) .. (104.35,108.36) ;
%Straight Lines [id:da3817286246594993] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (227.72,361.32) -- (404.7,361.32) ;
%Curve Lines [id:da19967832934299778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (373.75,329.19) .. controls (339.18,329.19) and (318.6,318.05) .. (317.8,301.92) .. controls (317.23,294.14) and (317.58,294.63) .. (317.66,281.03) .. controls (317.74,267.42) and (331.72,249.67) .. (345.82,250.51) ;
%Curve Lines [id:da08453622786858395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (375.83,360.56) .. controls (376.01,322.78) and (375.42,301.66) .. (375.42,285.81) .. controls (375.42,269.97) and (366.29,249.67) .. (345.82,250.51) ;
%Curve Lines [id:da34237711425155015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (258.22,360.55) .. controls (258.22,344.71) and (258.22,329.62) .. (258.22,324.33) .. controls (258.81,301.7) and (291.24,294.77) .. (314.75,293.26) ;
%Curve Lines [id:da25952637956298763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (319.56,293.36) .. controls (337.42,291.91) and (364.93,298.7) .. (372.69,302.48) ;
%Curve Lines [id:da8302557176757372] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (378.24,304.67) .. controls (381.86,305.95) and (383.98,307.46) .. (388.92,309.73) ;
%Curve Lines [id:da4688076893662383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (378.62,329.02) .. controls (383.56,329.02) and (386.38,328.27) .. (389.9,326) ;
%Rounded Same Side Corner Rect [id:dp5368336638655509] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (528.07,279.05) .. controls (528.07,263.27) and (540.86,250.47) .. (556.64,250.47) -- (556.64,250.47) .. controls (572.42,250.47) and (585.21,263.27) .. (585.21,279.05) -- (585.21,360.57) .. controls (585.21,360.57) and (585.21,360.57) .. (585.21,360.57) -- (528.07,360.57) .. controls (528.07,360.57) and (528.07,360.57) .. (528.07,360.57) -- cycle ;
%Shape: Polygon Curved [id:ds7259707808459595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (477.52,307.12) .. controls (491.63,295.8) and (514.91,292.78) .. (528.55,293.36) .. controls (540.93,292.4) and (569.15,296.17) .. (585.21,302.48) .. controls (586.08,315.79) and (586.28,323.44) .. (586.27,329.2) .. controls (586.26,334.96) and (586.08,345.21) .. (586.23,360.57) .. controls (565.62,361.81) and (537,361.01) .. (526.61,361.32) .. controls (510.59,361.06) and (490.92,361.45) .. (468.63,360.56) .. controls (468.35,331.27) and (465.52,316.93) .. (477.52,307.12) -- cycle ;
%Straight Lines [id:da6706317193353153] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (438.12,361.32) -- (615.1,361.32) ;
%Curve Lines [id:da27162365242580266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (528.2,301.93) .. controls (527.63,294.15) and (527.98,294.64) .. (528.07,281.03) .. controls (528.15,267.43) and (542.12,249.68) .. (556.22,250.52) ;
%Curve Lines [id:da05700777505965493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (586.23,360.57) .. controls (586.41,322.79) and (585.82,301.66) .. (585.82,285.82) .. controls (585.82,269.97) and (576.69,249.68) .. (556.22,250.52) ;
%Curve Lines [id:da8291356113389969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (468.63,360.56) .. controls (468.63,344.72) and (468.63,329.62) .. (468.63,324.34) .. controls (469.21,301.71) and (501.64,294.77) .. (525.16,293.27) ;
%Curve Lines [id:da02708600284906093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (529.96,293.36) .. controls (547.82,291.92) and (575.33,298.71) .. (583.09,302.48) ;
%Curve Lines [id:da35155374338891043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (588.64,304.68) .. controls (592.27,305.96) and (594.38,307.47) .. (599.32,309.73) ;
%Rounded Same Side Corner Rect [id:dp8807575702948518] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (107.26,279.17) .. controls (107.26,263.32) and (120.11,250.47) .. (135.96,250.47) -- (135.96,250.47) .. controls (151.8,250.47) and (164.65,263.32) .. (164.65,279.17) -- (164.65,360.57) .. controls (164.65,360.57) and (164.65,360.57) .. (164.65,360.57) -- (107.26,360.57) .. controls (107.26,360.57) and (107.26,360.57) .. (107.26,360.57) -- cycle ;
%Shape: Polygon Curved [id:ds19007577708356416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (56.71,307.12) .. controls (70.82,295.8) and (94.1,292.78) .. (107.75,293.36) .. controls (105.39,308.85) and (113.86,320.93) .. (130.79,325.45) .. controls (147.72,329.23) and (157.6,329.98) .. (165.47,329.2) .. controls (165.46,334.96) and (165.27,345.21) .. (165.43,360.57) .. controls (144.81,361.81) and (116.2,361.01) .. (105.81,361.32) .. controls (89.79,361.06) and (70.12,361.45) .. (47.82,360.56) .. controls (47.54,331.27) and (44.72,316.93) .. (56.71,307.12) -- cycle ;
%Straight Lines [id:da39287635183877834] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (17.32,361.32) -- (194.3,361.32) ;
%Curve Lines [id:da6195270766661212] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (163.35,329.2) .. controls (128.78,329.2) and (108.2,318.06) .. (107.4,301.93) .. controls (106.83,294.15) and (107.18,294.64) .. (107.26,281.03) .. controls (107.34,267.43) and (121.32,249.68) .. (135.41,250.52) ;
%Curve Lines [id:da19457611989691004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (165.43,360.57) .. controls (165.6,322.79) and (165.01,301.66) .. (165.01,285.82) .. controls (165.01,269.97) and (155.89,249.68) .. (135.41,250.52) ;
%Curve Lines [id:da4342653455582459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (47.82,360.56) .. controls (47.82,344.72) and (47.82,329.62) .. (47.82,324.34) .. controls (48.41,301.71) and (80.83,294.77) .. (104.35,293.27) ;
%Curve Lines [id:da2901068029446341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (168.21,329.03) .. controls (173.15,329.03) and (175.97,328.27) .. (179.5,326.01) ;
%Shape: Polygon Curved [id:ds8097585381770129] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (48.53,508.32) .. controls (49.22,490.34) and (68.95,487.15) .. (72.46,484.3) .. controls (75.98,481.45) and (89.43,479.02) .. (107.04,478.85) .. controls (109.89,497.88) and (100.82,496.58) .. (88.39,502.24) .. controls (74.38,507.73) and (74.99,510.54) .. (48.53,508.32) -- cycle ;
%Shape: Polygon Curved [id:ds21474796212793756] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (64.77,506.34) .. controls (97.56,500.73) and (107.44,502.24) .. (107.75,478.85) .. controls (102.09,451.1) and (124.8,434.4) .. (135.41,436.01) .. controls (169.82,439.03) and (166.99,480.53) .. (164.41,487.97) .. controls (165.27,501.27) and (165.47,508.93) .. (165.47,514.69) .. controls (165.46,520.45) and (165.27,530.7) .. (165.43,546.06) .. controls (144.81,547.3) and (116.2,546.5) .. (105.81,546.81) .. controls (89.79,546.55) and (70.12,546.93) .. (47.82,546.05) .. controls (47.14,501.06) and (42.9,508.6) .. (64.77,506.34) -- cycle ;
%Straight Lines [id:da2342145155433446] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (17.32,546.81) -- (194.3,546.81) ;
%Curve Lines [id:da16058065187659798] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (45.89,508.19) .. controls (65.2,506.64) and (108.2,503.55) .. (107.4,487.41) .. controls (106.83,479.64) and (107.18,480.13) .. (107.26,466.52) .. controls (107.34,452.92) and (121.32,435.17) .. (135.41,436.01) ;
%Curve Lines [id:da506985375263707] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (165.43,546.06) .. controls (165.6,508.28) and (165.01,487.15) .. (165.01,471.31) .. controls (165.01,455.46) and (155.89,435.17) .. (135.41,436.01) ;
%Curve Lines [id:da4978029539966864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (48.98,504.37) .. controls (50.84,486.85) and (80.83,480.26) .. (104.35,478.75) ;
%Curve Lines [id:da9345302663365935] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (34.97,507.27) .. controls (39.91,508.78) and (39.91,508.02) .. (45.89,508.19) ;
%Curve Lines [id:da7840648111693094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (47.82,546.05) .. controls (48.27,528.52) and (46.15,523.99) .. (48.53,509.83) ;
%Straight Lines [id:da43127114159289603] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (227.72,546.77) -- (404.7,546.77) ;
%Curve Lines [id:da7936200023986313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (375.83,546.02) .. controls (376.01,508.24) and (375.42,487.11) .. (375.42,471.27) .. controls (375.42,455.42) and (366.29,435.13) .. (345.82,435.97) ;
%Curve Lines [id:da5553581916733628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (319.56,478.81) .. controls (337.42,477.37) and (364.93,484.16) .. (372.69,487.93) ;
%Curve Lines [id:da19309251962109042] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (378.24,490.13) .. controls (381.86,491.41) and (383.98,492.92) .. (388.92,495.18) ;
%Curve Lines [id:da8818020070774513] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (257,508.15) .. controls (276.31,506.6) and (319.31,503.51) .. (318.51,487.38) .. controls (317.94,479.6) and (318.29,480.09) .. (318.37,466.48) .. controls (318.45,452.88) and (332.43,435.13) .. (346.52,435.97) ;
%Curve Lines [id:da8844108817791918] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (260.09,504.34) .. controls (261.95,486.81) and (291.94,480.22) .. (315.46,478.71) ;
%Curve Lines [id:da2089518563167969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (246.08,507.23) .. controls (251.02,508.74) and (251.02,507.98) .. (257,508.15) ;
%Curve Lines [id:da5524535600432985] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (258.93,546.01) .. controls (259.38,528.48) and (257.26,523.95) .. (259.64,509.79) ;
%Rounded Same Side Corner Rect [id:dp9651487703092341] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (528.07,464.5) .. controls (528.07,448.72) and (540.86,435.93) .. (556.64,435.93) -- (556.64,435.93) .. controls (572.42,435.93) and (585.21,448.72) .. (585.21,464.5) -- (585.21,546.03) .. controls (585.21,546.03) and (585.21,546.03) .. (585.21,546.03) -- (528.07,546.03) .. controls (528.07,546.03) and (528.07,546.03) .. (528.07,546.03) -- cycle ;
%Shape: Polygon Curved [id:ds8318132531666931] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (477.52,492.58) .. controls (491.63,481.26) and (514.91,478.24) .. (528.55,478.82) .. controls (540.93,477.85) and (569.15,481.63) .. (585.21,487.94) .. controls (586.08,501.24) and (586.28,508.9) .. (586.27,514.66) .. controls (586.26,520.42) and (586.08,530.67) .. (586.23,546.03) .. controls (565.62,547.27) and (537,546.47) .. (526.61,546.78) .. controls (510.59,546.52) and (490.92,546.9) .. (468.63,546.02) .. controls (468.35,516.72) and (465.52,502.39) .. (477.52,492.58) -- cycle ;
%Straight Lines [id:da5397302702942384] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (438.12,546.78) -- (615.1,546.78) ;
%Curve Lines [id:da7027722509569354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (528.2,487.38) .. controls (527.63,479.6) and (527.98,480.1) .. (528.07,466.49) .. controls (528.15,452.89) and (542.12,435.14) .. (556.22,435.98) ;
%Curve Lines [id:da556862916473045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (586.23,546.03) .. controls (586.41,508.25) and (585.82,487.12) .. (585.82,471.27) .. controls (585.82,455.43) and (576.69,435.14) .. (556.22,435.98) ;
%Curve Lines [id:da5531140197973574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (468.63,546.02) .. controls (468.63,530.17) and (468.63,515.08) .. (468.63,509.8) .. controls (469.21,487.16) and (501.64,480.23) .. (525.16,478.72) ;
%Curve Lines [id:da08714891474134512] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (529.96,478.82) .. controls (547.82,477.38) and (575.33,484.17) .. (583.09,487.94) ;
%Curve Lines [id:da28506229220896984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (588.64,490.14) .. controls (592.27,491.42) and (594.38,492.93) .. (599.32,495.19) ;

% Text Node
\draw (261,22.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Strand Configuration};
% Text Node
\draw (61,22.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Degeneration 1};
% Text Node
\draw (495,22.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Degeneration 2};
% Text Node
\draw (281.5,165.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (345.94,165.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (317.84,110.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (303.14,97.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (303.14,110.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (299.13,84.11) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (404.37,169.57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (318.43,97.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (321.25,165.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (71.09,165.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (129.89,165.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (107.43,110.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (92.74,97.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (92.74,110.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (88.73,84.11) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (193.97,169.57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (108.02,97.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (503.9,165.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (557.75,165.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (528.24,110.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (513.54,97.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (513.54,110.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (509.54,84.14) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (614.78,169.59) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (528.83,97.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (101.39,349.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (107.24,294.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (92.74,282.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (92.74,295.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (87.32,270.53) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (193.97,354.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (108.02,282.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (165.8,331.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (152.7,316.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (154.11,328.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (165.17,318.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (312.29,349.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (317.65,294.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (303.14,282.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (303.14,295.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (297.72,270.52) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (404.37,354.47) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (318.43,282.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (376.2,306.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (365.22,290.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (365.22,300.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (376.27,293.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (376.2,330.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (365.22,317.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (365.22,327.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (376.27,320.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (523.7,349.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (528.05,294.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (513.54,282.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (513.54,295.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (508.13,270.53) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (614.78,354.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (528.83,282.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (586.6,306.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (575.62,290.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (575.62,300.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (586.68,293.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (101.39,534.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (107.24,480.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (92.74,468.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (92.74,480.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (87.32,456.02) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (193.97,539.97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (108.02,468.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (50.14,496.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (37.71,508.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (38.42,497.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (48.02,509.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (312.29,534.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (317.65,480.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (303.14,468.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (303.14,480.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (297.72,455.98) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (404.37,539.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (318.43,468.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (376.2,491.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (365.22,476.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (365.22,486.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (376.27,479.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (261.25,496.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (248.82,507.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (249.52,496.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (259.13,508.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (523.7,534.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (528.05,480.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (513.54,468.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (513.54,480.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (508.13,455.99) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (614.78,539.94) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (528.83,468.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (586.6,491.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (575.62,476.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (575.62,486.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (586.68,479.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};


\end{tikzpicture}


==> images/hypertight_1.tex <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds18864319797586704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (437.79,103.57) .. controls (414.04,113.85) and (362.79,112.57) .. (341.97,108.54) .. controls (341.76,139.16) and (343.69,173.61) .. (341.73,198.61) .. controls (364.4,200.71) and (410.85,199.74) .. (441.79,198.57) .. controls (442.17,159.74) and (442.5,124.92) .. (437.79,103.57) -- cycle ;
%Shape: Polygon Curved [id:ds20416456082559908] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (162.79,101.57) .. controls (191.79,111.57) and (240.63,108.77) .. (259.97,109.54) .. controls (257.79,140.67) and (257.79,173.67) .. (259.79,198.67) .. controls (236.63,200.77) and (188.39,201.74) .. (156.79,200.57) .. controls (156.39,161.74) and (157.79,120.57) .. (162.79,101.57) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5510477202703398] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (259.06,93.62) .. controls (259.06,71.05) and (277.36,52.76) .. (299.92,52.76) -- (299.92,52.76) .. controls (322.49,52.76) and (340.79,71.05) .. (340.79,93.62) -- (340.79,198.67) .. controls (340.79,198.67) and (340.79,198.67) .. (340.79,198.67) -- (259.06,198.67) .. controls (259.06,198.67) and (259.06,198.67) .. (259.06,198.67) -- cycle ;
%Curve Lines [id:da4486581848628959] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (259.22,198.61) .. controls (259.47,148.54) and (258.07,128.25) .. (258.63,99.54) .. controls (259.2,70.83) and (279.79,52.67) .. (299.18,52.76) ;
%Curve Lines [id:da417744141501581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (341.73,198.61) .. controls (341.98,148.54) and (341.15,120.54) .. (341.15,99.54) .. controls (341.15,78.54) and (327.79,53.67) .. (299.18,52.76) ;
%Curve Lines [id:da6093629344871176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (162.79,101.57) .. controls (200.79,112.57) and (225.63,111.54) .. (258.97,109.54) ;
%Curve Lines [id:da7013130885306917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (323.06,107.23) .. controls (326.06,106.23) and (331.06,107.23) .. (338.06,108.23) ;
%Curve Lines [id:da824268689283184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (437.79,103.57) .. controls (411.79,115.57) and (377.79,113.09) .. (343.97,108.54) ;
%Straight Lines [id:da816116357932018] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (147.79,199.57) -- (449.65,199.61) ;

% Text Node
\draw (264,241.4) node [anchor=north west][inner sep=0.75pt]    {$w=w'*w''$};
% Text Node
\draw (343,144.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma '$};
% Text Node
\draw (292.72,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (389.07,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (325.06,110.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (342.79,96.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (343.97,111.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (346.56,81.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (290.39,204.4) node [anchor=north west][inner sep=0.75pt]    {$w'$};
% Text Node
\draw (388.49,202.4) node [anchor=north west][inner sep=0.75pt]    {$w''$};
% Text Node
\draw (451.91,193.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (446.99,91.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (328.07,95.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (199.49,202.4) node [anchor=north west][inner sep=0.75pt]    {$w''$};
% Text Node
\draw (247.07,110.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (240,144.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};


\end{tikzpicture}


==> images/hypertight_2.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Same Side Corner Rect [id:dp7561733295620461] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (258.32,93.62) .. controls (258.32,71.05) and (276.62,52.76) .. (299.18,52.76) -- (299.18,52.76) .. controls (321.75,52.76) and (340.05,71.05) .. (340.05,93.62) -- (340.05,198.67) .. controls (340.05,198.67) and (340.05,198.67) .. (340.05,198.67) -- (258.32,198.67) .. controls (258.32,198.67) and (258.32,198.67) .. (258.32,198.67) -- cycle ;
%Shape: Polygon Curved [id:ds006672022224483154] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (299.18,52.76) .. controls (328.63,53.96) and (340.63,74.96) .. (340.97,107.54) .. controls (326.63,103.96) and (315.63,109.96) .. (299.92,125.71) .. controls (286.63,137.96) and (274.63,142.96) .. (258.97,142.03) .. controls (259.63,129.96) and (257.63,119.96) .. (259.97,109.54) .. controls (255.63,70.96) and (277.63,55.96) .. (299.18,52.76) -- cycle ;
%Shape: Polygon Curved [id:ds15836150564979756] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (437.79,103.57) .. controls (414.04,113.85) and (362.79,112.57) .. (341.97,108.54) .. controls (341.68,140.9) and (341.68,173.9) .. (341.73,198.61) .. controls (364.4,200.71) and (410.85,199.74) .. (441.79,198.57) .. controls (442.17,159.74) and (442.5,124.92) .. (437.79,103.57) -- cycle ;
%Shape: Polygon Curved [id:ds9667816821884166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (162.79,101.57) .. controls (191.79,111.57) and (240.63,108.77) .. (259.97,109.54) .. controls (259.58,141.83) and (258.58,176.83) .. (259.79,198.67) .. controls (236.63,200.77) and (188.39,201.74) .. (156.79,200.57) .. controls (156.39,161.74) and (157.79,120.57) .. (162.79,101.57) -- cycle ;
%Curve Lines [id:da48502809514171563] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (258.58,135.83) .. controls (258.83,85.76) and (258.07,128.25) .. (258.63,99.54) .. controls (259.2,70.83) and (279.79,52.67) .. (299.18,52.76) ;
%Curve Lines [id:da011413160661884358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (341.73,198.61) .. controls (341.98,148.54) and (341.15,120.54) .. (341.15,99.54) .. controls (341.15,78.54) and (327.79,53.67) .. (299.18,52.76) ;
%Curve Lines [id:da6095094411752596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (162.79,101.57) .. controls (200.79,112.57) and (225.63,111.54) .. (258.97,109.54) ;
%Curve Lines [id:da5106729999528523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (261.97,142.03) .. controls (277.68,143.9) and (283.68,137.9) .. (299.92,125.71) .. controls (316.16,113.52) and (322.97,105.03) .. (336.06,107.23) ;
%Curve Lines [id:da754718556367354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (437.79,103.57) .. controls (411.79,115.57) and (377.79,113.09) .. (343.97,108.54) ;
%Straight Lines [id:da42632246883007086] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (147.79,199.57) -- (449.65,199.61) ;
%Curve Lines [id:da41699021090677413] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (244.58,139.83) .. controls (250.58,139.83) and (257.49,141.63) .. (261.97,142.03) ;
%Curve Lines [id:da6281727755368486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (259.06,198.67) .. controls (258.58,177.83) and (258.58,168.83) .. (258.58,147.83) ;

% Text Node
\draw (264,241.4) node [anchor=north west][inner sep=0.75pt]    {$w=w'*w"$};
% Text Node
\draw (292.72,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (392.07,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (325.06,110.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (342.79,96.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (343.97,111.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (347.56,80.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (290.39,204.4) node [anchor=north west][inner sep=0.75pt]    {$w'$};
% Text Node
\draw (388.49,202.4) node [anchor=north west][inner sep=0.75pt]    {$w"$};
% Text Node
\draw (451.91,193.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (446.99,91.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (328.07,95.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (199.49,202.4) node [anchor=north west][inner sep=0.75pt]    {$w"$};
% Text Node
\draw (246.58,143.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (260.79,129.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (261.97,144.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (246.07,128.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (247.07,109.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};


\end{tikzpicture}


==> images/hypertight_3.tex <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Same Side Corner Rect [id:dp4857647198925792] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (147.79,66.7) .. controls (147.79,48.36) and (162.66,33.48) .. (181,33.48) -- (415.57,33.48) .. controls (433.91,33.48) and (448.79,48.36) .. (448.79,66.7) -- (448.79,199.57) .. controls (448.79,199.57) and (448.79,199.57) .. (448.79,199.57) -- (147.79,199.57) .. controls (147.79,199.57) and (147.79,199.57) .. (147.79,199.57) -- cycle ;
%Rounded Same Side Corner Rect [id:dp0653413152711041] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (259.06,93.62) .. controls (259.06,71.05) and (277.36,52.76) .. (299.92,52.76) -- (299.92,52.76) .. controls (322.49,52.76) and (340.79,71.05) .. (340.79,93.62) -- (340.79,198.67) .. controls (340.79,198.67) and (340.79,198.67) .. (340.79,198.67) -- (259.06,198.67) .. controls (259.06,198.67) and (259.06,198.67) .. (259.06,198.67) -- cycle ;
%Curve Lines [id:da750155532713975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (259.22,198.61) .. controls (259.47,148.54) and (258.07,128.25) .. (258.63,99.54) .. controls (259.2,70.83) and (279.79,52.67) .. (299.18,52.76) ;
%Curve Lines [id:da8707681237493543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (341.73,198.61) .. controls (341.98,148.54) and (341.15,120.54) .. (341.15,99.54) .. controls (341.15,78.54) and (327.79,53.67) .. (299.18,52.76) ;
%Straight Lines [id:da2035266843869472] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (147.79,199.57) -- (449.65,199.61) ;

% Text Node
\draw (264,241.4) node [anchor=north west][inner sep=0.75pt]    {$w=w'*w''$};
% Text Node
\draw (291.72,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (389.07,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (290.39,204.4) node [anchor=north west][inner sep=0.75pt]    {$w'$};
% Text Node
\draw (388.49,202.4) node [anchor=north west][inner sep=0.75pt]    {$w''$};
% Text Node
\draw (451.91,193.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (323.99,40.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (199.49,202.4) node [anchor=north west][inner sep=0.75pt]    {$w''$};
% Text Node
\draw (346,136.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma \ =\ \gamma '$};


\end{tikzpicture}


==> images/immersed_polygons.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds6357739275450192] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (465.67,80) .. controls (475.67,109.11) and (507.67,120.11) .. (497.84,198) .. controls (485.84,203) and (411.84,212) .. (382.84,196) .. controls (374.67,135.11) and (400.67,118.11) .. (413.67,80) .. controls (435.67,78.11) and (445.67,81.11) .. (465.67,80) -- cycle ;
%Shape: Polygon Curved [id:ds4278163449319914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (159,84.62) .. controls (176.84,86.28) and (224.84,151.28) .. (216.84,186.28) .. controls (204.84,191.28) and (130.84,200.28) .. (101.84,184.28) .. controls (98.84,149.28) and (129.84,91.28) .. (159,84.62) -- cycle ;
%Curve Lines [id:da16340674733910032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (189.84,69.61) .. controls (133.84,87.61) and (98.01,132.48) .. (102.01,199.48) ;
%Curve Lines [id:da6698580294536924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (163.84,87.61) .. controls (178.84,96.61) and (212.84,132.61) .. (217.14,176.02) ;
%Curve Lines [id:da7876528850993727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (108.86,186.11) .. controls (122,194.05) and (207.43,203.31) .. (240,174.02) ;
%Straight Lines [id:da6072423428636631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (217.14,191.22) -- (217.14,200) ;
%Curve Lines [id:da2473381075651626] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (78,174.02) .. controls (86,178.65) and (90,180.82) .. (96.29,183.47) ;
%Curve Lines [id:da1925081067319705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (152.58,82.31) .. controls (142.84,77.61) and (132.24,73.44) .. (125.74,73.11) ;
%Curve Lines [id:da9178593281965883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (415,52) .. controls (416.84,126.28) and (367.67,106.8) .. (385.84,212) ;
%Curve Lines [id:da29162539093968376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (465,52) .. controls (460.84,111.28) and (504.84,102.28) .. (499.14,188.02) ;
%Curve Lines [id:da9361170902742282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (390.86,198.11) .. controls (404,206.05) and (489.43,212.31) .. (522,183.02) ;
%Straight Lines [id:da991856377995125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (499.14,203.22) -- (499.14,212) ;
%Curve Lines [id:da5981600933848634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (360,186.02) .. controls (368,190.65) and (372,192.82) .. (378.29,195.47) ;
%Straight Lines [id:da5233533104421917] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (379.83,80) -- (499.84,80) ;

% Text Node
\draw (153,90.9) node [anchor=north west][inner sep=0.75pt]    {$c_\pm$};
% Text Node
\draw (195,166.4) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (107,166.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (478,175.4) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (390,175.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (434.84,84.9) node [anchor=north west][inner sep=0.75pt]    {$c_\Gamma$};
% Text Node
\draw (150.67,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (430.67,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (505,72.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};


\end{tikzpicture}


==> images/legendrian_trefoil_1.tex <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da9204278201189792] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (298.77,176.7) .. controls (288.13,183.46) and (271.31,177.01) .. (267.31,174.34) .. controls (263.31,171.68) and (247.32,154.98) .. (257.8,133.18) .. controls (268.28,111.38) and (289.95,94.73) .. (317.23,96.54) .. controls (344.52,98.34) and (362.06,129.01) .. (376.12,132) ;
%Curve Lines [id:da636967977796491] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (297.33,138.35) .. controls (301.54,131.23) and (319.36,122.91) .. (329.98,137.01) .. controls (340.59,151.11) and (360.65,170.34) .. (377.53,177.36) ;
%Curve Lines [id:da25117889657498305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (269.8,123.78) .. controls (283.1,128.93) and (301.8,150.71) .. (308.2,152.6) .. controls (314.6,154.49) and (323.32,152.93) .. (327.73,149.32) ;
%Curve Lines [id:da45264468661440604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (258.91,119.68) .. controls (221.98,105.01) and (229.44,174.68) .. (251.38,198.68) .. controls (273.31,222.68) and (318.63,222.68) .. (335.31,206.68) .. controls (351.98,190.68) and (353.36,182.34) .. (359.31,174.34) ;
%Shape: Arc [id:dp49116023540673004] 
\draw  [draw opacity=0][line width=1.5]  (376.36,114.2) .. controls (378.95,113.23) and (382.01,112.7) .. (385.29,112.77) .. controls (394.51,112.97) and (401.94,117.85) .. (401.88,123.67) .. controls (401.83,129.5) and (394.32,134.05) .. (385.1,133.85) .. controls (381.82,133.78) and (378.77,133.12) .. (376.2,132.03) -- (385.19,123.31) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (376.36,114.2) .. controls (378.95,113.23) and (382.01,112.7) .. (385.29,112.77) .. controls (394.51,112.97) and (401.94,117.85) .. (401.88,123.67) .. controls (401.83,129.5) and (394.32,134.05) .. (385.1,133.85) .. controls (381.82,133.78) and (378.77,133.12) .. (376.2,132.03) ;  
%Curve Lines [id:da0952253260262722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (346.36,142.85) .. controls (352.06,138.72) and (356.95,131.67) .. (359.99,127.97) ;
%Curve Lines [id:da9629954564707207] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (366.06,120.57) .. controls (373.2,115.75) and (369.45,117.73) .. (376.24,114.25) ;
%Curve Lines [id:da06105931917351082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (293.46,146.34) .. controls (286.31,155.68) and (299.8,170.68) .. (304.56,176.01) .. controls (309.33,181.34) and (316.09,184.68) .. (322.05,186.01) .. controls (328.01,187.34) and (338.73,185.01) .. (338.73,175.68) .. controls (338.73,166.34) and (321.24,160.34) .. (309.33,169.01) ;
%Shape: Arc [id:dp5945910816715451] 
\draw  [draw opacity=0][line width=1.5]  (377.7,159.53) .. controls (380.28,158.56) and (383.35,158.03) .. (386.62,158.1) .. controls (395.84,158.3) and (403.27,163.18) .. (403.22,169.01) .. controls (403.16,174.83) and (395.65,179.39) .. (386.43,179.19) .. controls (383.15,179.11) and (380.1,178.45) .. (377.53,177.36) -- (386.53,168.64) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (377.7,159.53) .. controls (380.28,158.56) and (383.35,158.03) .. (386.62,158.1) .. controls (395.84,158.3) and (403.27,163.18) .. (403.22,169.01) .. controls (403.16,174.83) and (395.65,179.39) .. (386.43,179.19) .. controls (383.15,179.11) and (380.1,178.45) .. (377.53,177.36) ;  
%Curve Lines [id:da6376568250844835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (367.51,165.86) .. controls (374.65,161.04) and (370.9,163.02) .. (377.7,159.53) ;

% Text Node
\draw (410.88,157.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda '$};
% Text Node
\draw (364.25,178.08) node [anchor=north west][inner sep=0.75pt]    {$c_l$};


\end{tikzpicture}


==> images/legendrian_trefoil_2.tex <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da9136757384659571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (296.82,145.72) .. controls (298.4,137.33) and (301.01,132.09) .. (306.25,129.99) .. controls (311.49,127.89) and (318.82,126.84) .. (330.35,134.18) .. controls (341.87,141.52) and (371.2,152.01) .. (413.11,147.81) ;
%Curve Lines [id:da7082307233512137] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (262.78,144.29) .. controls (278.49,143.24) and (306.25,155.15) .. (313.59,154.1) .. controls (320.92,153.06) and (329.3,147.81) .. (332.44,142.57) ;
%Curve Lines [id:da3360454940102886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (216.16,144.67) .. controls (229.78,144.67) and (242.35,141.52) .. (249.68,142.57) ;
%Shape: Arc [id:dp866036144558315] 
\draw  [draw opacity=0][line width=1.5]  (354.11,95.31) .. controls (356.09,93.39) and (358.69,91.71) .. (361.73,90.5) .. controls (370.2,87.14) and (378.86,88.78) .. (381.08,94.16) .. controls (383.3,99.54) and (378.23,106.63) .. (369.77,109.99) .. controls (366.73,111.2) and (363.66,111.76) .. (360.88,111.74) -- (365.75,100.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (354.11,95.31) .. controls (356.09,93.39) and (358.69,91.71) .. (361.73,90.5) .. controls (370.2,87.14) and (378.86,88.78) .. (381.08,94.16) .. controls (383.3,99.54) and (378.23,106.63) .. (369.77,109.99) .. controls (366.73,111.2) and (363.66,111.76) .. (360.88,111.74) ;  
%Curve Lines [id:da40293608454079743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (338.03,133.18) .. controls (341.61,127.19) and (343.31,118.81) .. (344.63,114.24) ;
%Curve Lines [id:da1282668121495435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (347.27,105.09) .. controls (351.89,97.9) and (349.25,101.17) .. (354.07,95.34) ;
%Curve Lines [id:da5603844826645222] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (311.12,183.93) .. controls (304.55,194.69) and (286.61,198.31) .. (281.84,197.68) .. controls (277.07,197.04) and (255.36,189.1) .. (255.17,164.91) .. controls (254.98,140.72) and (267.1,116.24) .. (292.39,105.84) .. controls (317.68,95.44) and (346.94,115.25) .. (360.88,111.74) ;
%Shape: Boxed Bezier Curve [id:dp4468954797625089] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (296.02,158.71) .. controls (293.8,170.25) and (312.57,177.64) .. (319.22,180.28) .. controls (325.86,182.92) and (333.41,182.88) .. (339.33,181.4) .. controls (345.25,179.93) and (353.8,173.05) .. (349.63,164.7) .. controls (345.46,156.36) and (327.13,158.81) .. (320.35,171.89) ;

% Text Node
\draw (419.4,140.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda ^{l}$};


\end{tikzpicture}


==> images/legendrian_trefoil_3.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,613); %set diagram left start at 0, and has height of 613

%Shape: Arc [id:dp4712417001052519] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (403.95,370.7) .. controls (404.06,359.09) and (367.32,349.22) .. (321.88,348.66) .. controls (276.44,348.11) and (239.52,357.07) .. (239.4,368.69) -- (321.67,369.69) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (403.95,370.7) .. controls (404.06,359.09) and (367.32,349.22) .. (321.88,348.66) .. controls (276.44,348.11) and (239.52,357.07) .. (239.4,368.69) ;  
%Shape: Polygon Curved [id:ds5385194412104412] 
\draw  [draw opacity=0][fill={rgb, 255:red, 188; green, 188; blue, 188 }  ,fill opacity=1 ] (234.73,242.05) .. controls (239.81,221.98) and (283.81,215.31) .. (305.16,213.75) .. controls (307.31,238.76) and (304.65,265.76) .. (305.12,296.83) .. controls (274.48,303.39) and (247.81,306.39) .. (239.31,325.42) .. controls (240.65,286.76) and (245.15,268.64) .. (234.73,242.05) -- cycle ;
%Shape: Polygon Curved [id:ds3411115022250669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 188; green, 188; blue, 188 }  ,fill opacity=1 ] (408.98,244.81) .. controls (400.65,221.09) and (353.98,215.76) .. (332.94,215.52) .. controls (330.61,240.52) and (333.49,267.52) .. (332.97,298.59) .. controls (360.65,301.09) and (396.76,304.52) .. (403.95,327.19) .. controls (404.65,289.42) and (399.81,287.5) .. (408.98,244.81) -- cycle ;
%Shape: Polygon Curved [id:ds8305538409147294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (233.73,242.05) .. controls (259.66,274.41) and (298.8,270.09) .. (317.98,270.42) .. controls (319.31,294.42) and (318.39,326.77) .. (319.31,358.42) .. controls (280.65,353.09) and (255.81,349.98) .. (238.48,332.64) .. controls (234.98,293.2) and (237.15,259.31) .. (233.73,242.05) -- cycle ;
%Shape: Polygon Curved [id:ds16732643751947862] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (408.98,244.81) .. controls (392.15,275.59) and (339.48,270.09) .. (318.31,270.42) .. controls (318.39,292.11) and (319.36,327.35) .. (318.84,358.42) .. controls (363.72,353.44) and (406.33,353.08) .. (406.18,327.04) .. controls (407.51,288.93) and (407.81,264.64) .. (408.98,244.81) -- cycle ;
%Shape: Free Drawing [id:dp44094822160329994] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (323.69,157.29) .. controls (317.38,156.99) and (324.71,154.08) .. (321.79,153.14) .. controls (314.37,150.73) and (290.6,159.09) .. (310.05,161.71) .. controls (318.89,162.9) and (325.63,162.02) .. (332.64,159.75) .. controls (332.92,159.66) and (336.66,158.25) .. (336.5,157.9) .. controls (335.77,156.32) and (326.06,151.16) .. (317.47,153.95) .. controls (308.54,156.84) and (329.15,157.55) .. (326.89,157.44) .. controls (322.09,157.21) and (317.29,156.98) .. (312.49,156.75) ;
%Curve Lines [id:da43051944680626386] 
\draw [line width=0.75]    (296.52,158.9) .. controls (307.67,145.36) and (330.35,143.37) .. (341.92,157.87) ;
%Curve Lines [id:da7676893730026894] 
\draw [line width=0.75]    (289.54,151.43) .. controls (306.97,174.49) and (335.03,171.32) .. (348.03,148.65) ;
%Shape: Arc [id:dp22848952044407644] 
\draw  [draw opacity=0][line width=1.5]  (239.99,367.86) .. controls (239.99,367.86) and (239.99,367.86) .. (239.99,367.86) .. controls (239.99,367.86) and (239.99,367.86) .. (239.99,367.86) .. controls (239.82,385.35) and (276.46,399.97) .. (321.84,400.52) .. controls (367.21,401.07) and (404.13,387.35) .. (404.31,369.87) -- (322.15,368.87) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (239.99,367.86) .. controls (239.99,367.86) and (239.99,367.86) .. (239.99,367.86) .. controls (239.99,367.86) and (239.99,367.86) .. (239.99,367.86) .. controls (239.82,385.35) and (276.46,399.97) .. (321.84,400.52) .. controls (367.21,401.07) and (404.13,387.35) .. (404.31,369.87) ;  
%Shape: Arc [id:dp9119962568295138] 
\draw  [draw opacity=0][line width=0.75]  (305.16,214.75) .. controls (265.65,216.88) and (235.77,228.1) .. (235.63,241.99) .. controls (235.47,257.81) and (273.89,271.1) .. (321.44,271.68) .. controls (368.99,272.26) and (407.66,259.91) .. (407.82,244.1) .. controls (407.96,229.49) and (375.17,217.03) .. (332.67,214.76) -- (321.73,243.05) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]  (305.16,214.75) .. controls (265.65,216.88) and (235.77,228.1) .. (235.63,241.99) .. controls (235.47,257.81) and (273.89,271.1) .. (321.44,271.68) .. controls (368.99,272.26) and (407.66,259.91) .. (407.82,244.1) .. controls (407.96,229.49) and (375.17,217.03) .. (332.67,214.76) ;  
%Shape: Arc [id:dp7757626643008602] 
\draw  [draw opacity=0][line width=0.75]  (238.05,327.78) .. controls (237.9,343.35) and (275.4,356.44) .. (321.82,357) .. controls (368.24,357.57) and (405.99,345.41) .. (406.15,329.83) -- (322.1,328.81) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]  (238.05,327.78) .. controls (237.9,343.35) and (275.4,356.44) .. (321.82,357) .. controls (368.24,357.57) and (405.99,345.41) .. (406.15,329.83) ;  
%Straight Lines [id:da06801499384070864] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (305.16,214.75) -- (305.98,271.5) ;
%Straight Lines [id:da46284983554968073] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (332.59,215.15) -- (332.77,272.59) ;
%Straight Lines [id:da0032983846348193513] 
\draw [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (304.3,256.95) -- (332.68,256.87) ;
%Shape: Arc [id:dp7283034959148776] 
\draw  [draw opacity=0][line width=1.5]  (236.88,284.75) .. controls (237.85,300.29) and (275.49,313.23) .. (321.9,313.79) .. controls (366.25,314.34) and (402.81,303.4) .. (407.1,288.89) -- (322.19,285.07) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (236.88,284.75) .. controls (237.85,300.29) and (275.49,313.23) .. (321.9,313.79) .. controls (366.25,314.34) and (402.81,303.4) .. (407.1,288.89) ;  
%Shape: Arc [id:dp5805426959308603] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (303.85,255.95) .. controls (265.44,258.33) and (236.57,269.66) .. (236.43,283.64) .. controls (236.27,299.75) and (274.34,313.28) .. (321.46,313.85) .. controls (368.59,314.43) and (406.92,301.84) .. (407.08,285.72) .. controls (407.22,270.82) and (374.66,258.13) .. (332.48,255.85) -- (321.75,284.68) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (303.85,255.95) .. controls (265.44,258.33) and (236.57,269.66) .. (236.43,283.64) .. controls (236.27,299.75) and (274.34,313.28) .. (321.46,313.85) .. controls (368.59,314.43) and (406.92,301.84) .. (407.08,285.72) .. controls (407.22,270.82) and (374.66,258.13) .. (332.48,255.85) ;  
%Shape: Rectangle [id:dp5864490006929662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (305.12,296.83) -- (337.99,296.83) -- (337.99,332.83) -- (305.12,332.83) -- cycle ;
%Curve Lines [id:da7387417740655378] 
\draw [line width=0.75]    (405.13,368.19) .. controls (410.48,177.98) and (405.15,213.98) .. (419.81,161.98) .. controls (434.48,109.98) and (355.81,91.31) .. (319.81,92.64) .. controls (283.81,93.98) and (212.7,112.57) .. (224.26,157.94) .. controls (235.81,203.31) and (233.15,180.64) .. (239.4,368.69) ;

% Text Node
\draw (390.95,135.76) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (412.85,363.47) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (311.91,302.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda ^{l}$};
% Text Node
\draw (313.25,237.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,opacity=1 ]  {$\delta $};
% Text Node
\draw (386,318.07) node [anchor=north west][inner sep=0.75pt]    {$D$};


\end{tikzpicture}


==> images/legendrian_trefoil_4.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\draw  [line width=0.75]  (401.33,224.4) .. controls (404.47,219.44) and (406.35,214.48) .. (406.98,209.52) .. controls (407.61,214.48) and (409.49,219.44) .. (412.63,224.4) ;
%Curve Lines [id:da9488505985711264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (286.16,159.16) .. controls (287.9,149.64) and (284.92,235.99) .. (277.88,246.32) .. controls (270.83,256.64) and (256.16,253.49) .. (251.97,246.15) .. controls (247.78,238.81) and (241.91,183.33) .. (242.96,159.21) .. controls (244,135.1) and (265.89,103.82) .. (282.76,102.59) .. controls (299.64,101.37) and (339.6,112.59) .. (350.16,112.59) ;
%Curve Lines [id:da731552912883288] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (286.16,146.57) .. controls (287.73,138.19) and (290.35,132.94) .. (295.59,130.85) .. controls (300.82,128.75) and (308.16,127.7) .. (319.68,135.04) .. controls (331.2,142.38) and (360.54,152.87) .. (402.44,148.67) ;
%Curve Lines [id:da20769089868577328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (252.11,145.15) .. controls (267.82,144.1) and (295.59,156.01) .. (302.92,154.96) .. controls (310.25,153.91) and (318.63,148.67) .. (321.78,143.43) ;
%Curve Lines [id:da04665290653606047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (205.49,145.53) .. controls (219.11,145.53) and (231.68,142.38) .. (239.02,143.43) ;
%Straight Lines [id:da18408529844984767] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (201.2,181.93) -- (401.73,181.93) ;
%Shape: Arc [id:dp22933928969864026] 
\draw  [draw opacity=0][line width=1.5]  (343.44,96.17) .. controls (345.42,94.25) and (348.02,92.56) .. (351.06,91.36) .. controls (359.53,88) and (368.19,89.64) .. (370.41,95.02) .. controls (372.63,100.4) and (367.57,107.49) .. (359.1,110.85) .. controls (356.06,112.06) and (353,112.62) .. (350.21,112.59) -- (355.08,101.1) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (343.44,96.17) .. controls (345.42,94.25) and (348.02,92.56) .. (351.06,91.36) .. controls (359.53,88) and (368.19,89.64) .. (370.41,95.02) .. controls (372.63,100.4) and (367.57,107.49) .. (359.1,110.85) .. controls (356.06,112.06) and (353,112.62) .. (350.21,112.59) ;  
%Curve Lines [id:da9386198682411654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (327.36,134.04) .. controls (330.94,128.04) and (332.64,119.67) .. (333.96,115.09) ;
%Curve Lines [id:da00364694967236856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (336.6,105.95) .. controls (341.22,98.76) and (338.58,102.03) .. (343.41,96.2) ;

% Text Node
\draw (258.48,184.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (337.05,184.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (406.38,174.87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (404.44,152.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (205.94,85.16) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (204.86,263.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (235.75,129.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (274.08,135.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (331.9,126.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (324.62,91.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};


\end{tikzpicture}


==> images/legendrian_trefoil_surface.tex <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp2822683262986335] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (317.01,198.58) .. controls (317.01,198.58) and (317.01,198.58) .. (317.01,198.58) .. controls (317.01,198.58) and (317.01,198.58) .. (317.01,198.58) .. controls (305.05,198.58) and (295.36,172.62) .. (295.36,140.6) .. controls (295.36,108.58) and (305.05,82.62) .. (317.01,82.62) -- (317.01,140.6) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (317.01,198.58) .. controls (317.01,198.58) and (317.01,198.58) .. (317.01,198.58) .. controls (317.01,198.58) and (317.01,198.58) .. (317.01,198.58) .. controls (305.05,198.58) and (295.36,172.62) .. (295.36,140.6) .. controls (295.36,108.58) and (305.05,82.62) .. (317.01,82.62) ;  
%Shape: Free Drawing [id:dp9448767552043161] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (235.99,138.65) .. controls (231.55,138.41) and (236.74,136.85) .. (234.69,136.29) .. controls (229.49,134.84) and (212.67,139.28) .. (226.35,140.98) .. controls (232.56,141.76) and (237.32,141.34) .. (242.28,140.14) .. controls (242.47,140.09) and (245.11,139.34) .. (245.01,139.15) .. controls (244.51,138.25) and (237.71,135.22) .. (231.64,136.69) .. controls (225.32,138.22) and (239.83,138.86) .. (238.25,138.77) .. controls (234.86,138.59) and (231.48,138.4) .. (228.1,138.22) ;
%Curve Lines [id:da3491682873712374] 
\draw [line width=0.75]    (216.83,139.24) .. controls (224.82,131.74) and (240.81,130.88) .. (248.83,139.19) ;
%Curve Lines [id:da9735094971394044] 
\draw [line width=0.75]    (211.99,134.94) .. controls (224.05,148.16) and (243.85,146.7) .. (253.22,134.06) ;
%Shape: Free Drawing [id:dp9673610682072376] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (412.99,139.64) .. controls (408.55,139.4) and (413.74,137.84) .. (411.69,137.28) .. controls (406.49,135.83) and (389.67,140.27) .. (403.35,141.97) .. controls (409.56,142.75) and (414.32,142.33) .. (419.28,141.13) .. controls (419.47,141.08) and (422.11,140.33) .. (422.01,140.14) .. controls (421.51,139.24) and (414.71,136.21) .. (408.64,137.68) .. controls (402.32,139.21) and (416.83,139.85) .. (415.25,139.76) .. controls (411.86,139.58) and (408.48,139.39) .. (405.1,139.21) ;
%Curve Lines [id:da12489242201948625] 
\draw [line width=0.75]    (393.83,140.23) .. controls (401.82,132.73) and (417.81,131.87) .. (425.83,140.18) ;
%Curve Lines [id:da22495102078608364] 
\draw [line width=0.75]    (388.99,135.93) .. controls (401.05,149.15) and (420.85,147.69) .. (430.22,135.05) ;
%Shape: Arc [id:dp16904222160343507] 
\draw  [draw opacity=0][line width=1.5]  (318.22,82.79) .. controls (318.22,82.79) and (318.22,82.79) .. (318.22,82.79) .. controls (318.22,82.79) and (318.22,82.79) .. (318.22,82.79) .. controls (329.51,82.79) and (338.67,108.71) .. (338.67,140.68) .. controls (338.67,172.66) and (329.51,198.58) .. (318.22,198.58) -- (318.22,140.68) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (318.22,82.79) .. controls (318.22,82.79) and (318.22,82.79) .. (318.22,82.79) .. controls (318.22,82.79) and (318.22,82.79) .. (318.22,82.79) .. controls (329.51,82.79) and (338.67,108.71) .. (338.67,140.68) .. controls (338.67,172.66) and (329.51,198.58) .. (318.22,198.58) ;  
%Shape: Polygon Curved [id:ds27717104799275494] 
\draw  [line width=0.75]  (120.56,141.8) .. controls (120.56,180.39) and (162.56,220.97) .. (202.56,220.97) .. controls (242.56,220.97) and (286.77,199.31) .. (321.56,199.2) .. controls (356.36,199.08) and (402.56,220.97) .. (442.41,220.79) .. controls (482.25,220.61) and (521.41,180.21) .. (521.41,140.63) .. controls (521.41,101.04) and (492.97,62.6) .. (441.41,62.44) .. controls (389.84,62.28) and (360.56,82.42) .. (322.56,82.42) .. controls (284.56,82.42) and (242.56,60.64) .. (201.56,61.63) .. controls (160.56,62.62) and (120.56,103.2) .. (120.56,141.8) -- cycle ;

% Text Node
\draw (459.26,74.33) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (175.76,76.48) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (340.33,102.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};


\end{tikzpicture}


==> images/octagon_capping_surface.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,304); %set diagram left start at 0, and has height of 304
%Shape: Regular Polygon [id:dp3520993354060781] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (569.79,134.79) -- (540.38,205.78) -- (469.39,235.18) -- (398.4,205.78) -- (369,134.79) -- (398.4,63.8) -- (469.39,34.4) -- (540.38,63.8) -- cycle ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (507.09,125.74) .. controls (507.59,120.6) and (507.09,115.97) .. (505.58,111.88) .. controls (508.09,115.44) and (511.61,118.49) .. (516.13,121) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (461.91,57.78) .. controls (458.84,53.61) and (455.37,50.52) .. (451.51,48.48) .. controls (455.76,49.45) and (460.42,49.36) .. (465.46,48.19) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (499.66,164.11) .. controls (503.09,167.98) and (506.83,170.74) .. (510.86,172.42) .. controls (506.54,171.84) and (501.92,172.36) .. (497,173.98) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (435.82,115.8) .. controls (431.53,118.69) and (428.28,122.02) .. (426.08,125.78) .. controls (427.23,121.57) and (427.35,116.92) .. (426.41,111.84) ;

%Shape: Regular Polygon [id:dp8708969317788672] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ] [line width=0.75]  (259.79,134.79) -- (230.38,205.78) -- (159.39,235.18) -- (88.4,205.78) -- (59,134.79) -- (88.4,63.8) -- (159.39,34.4) -- (230.38,63.8) -- cycle ;

%Shape: Polygon Curved [id:ds36501354716402035] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (447.38,44.55) .. controls (433.23,49.66) and (438.5,47.94) .. (428.31,52.29) .. controls (435.85,68.39) and (437.85,95.39) .. (431.85,110.39) .. controls (422.85,140.39) and (403.16,158.44) .. (382.49,166.27) .. controls (387.93,180.44) and (389.58,183.66) .. (395.81,196.78) .. controls (420.03,170.66) and (450.55,165.66) .. (471.04,164.4) .. controls (471.87,145.66) and (470.97,64.4) .. (470.97,54.4) .. controls (459.62,52.66) and (455.56,50.66) .. (447.38,44.55) -- cycle ;
%Shape: Polygon Curved [id:ds8245508165636282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (494.28,44.55) .. controls (508.22,49.66) and (500.22,47.66) .. (510.26,52) .. controls (505.22,68.66) and (500.22,84.66) .. (506.04,109.4) .. controls (515.22,141.66) and (536.22,160.66) .. (556.58,168.48) .. controls (551.22,182.66) and (551.22,182.66) .. (545.08,195.78) .. controls (520.51,172.79) and (491.22,165.66) .. (471.04,164.4) .. controls (470.22,145.66) and (471.04,64.4) .. (471.04,54.4) .. controls (482.22,52.66) and (486.22,50.66) .. (494.28,44.55) -- cycle ;
%Shape: Polygon Curved [id:ds09590558027537044] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (136.38,44.55) .. controls (122.23,49.66) and (126.51,46.79) .. (118.31,52.29) .. controls (125.85,68.39) and (126.85,95.39) .. (120.85,110.39) .. controls (111.85,140.39) and (92.16,158.44) .. (71.49,166.27) .. controls (76.93,180.44) and (78.58,182.66) .. (84.81,195.78) .. controls (112.51,172.79) and (139.55,165.66) .. (160.04,164.4) .. controls (160.87,145.66) and (159.97,64.4) .. (159.97,54.4) .. controls (148.62,52.66) and (144.56,50.66) .. (136.38,44.55) -- cycle ;
%Shape: Polygon Curved [id:ds6606410533080797] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (183.28,44.55) .. controls (197.22,49.66) and (189.22,47.66) .. (199.26,52) .. controls (194.22,68.66) and (189.22,84.66) .. (195.04,109.4) .. controls (204.22,141.66) and (225.22,160.66) .. (245.58,168.48) .. controls (240.22,182.66) and (240.22,182.66) .. (234.08,195.78) .. controls (210.22,169.66) and (180.22,165.66) .. (160.04,164.4) .. controls (159.22,145.66) and (160.04,64.4) .. (160.04,54.4) .. controls (171.22,52.66) and (175.22,50.66) .. (183.28,44.55) -- cycle ;
%Shape: Arc [id:dp005497621425498034] 
\draw  [draw opacity=0][line width=1.5]  (245.58,168.48) .. controls (245.58,168.48) and (245.58,168.48) .. (245.58,168.48) .. controls (201.31,150.72) and (180.58,98.57) .. (199.26,52) -- (279.41,84.16) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (245.58,168.48) .. controls (245.58,168.48) and (245.58,168.48) .. (245.58,168.48) .. controls (201.31,150.72) and (180.58,98.57) .. (199.26,52) ;  
%Straight Lines [id:da14041686167707923] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (159.39,34.4) -- (159.39,235.18) ;
\draw  [line width=0.75]  (73.2,87.79) .. controls (73.98,93.18) and (73.72,98.15) .. (72.44,102.69) .. controls (74.74,98.57) and (78.08,94.88) .. (82.44,91.62) ;
\draw  [line width=0.75]  (238.39,173.83) .. controls (242.67,170.92) and (245.9,167.57) .. (248.08,163.79) .. controls (246.94,168) and (246.87,172.66) .. (247.83,177.74) ;
\draw  [line width=0.75]  (123.03,44.02) .. controls (119.86,48.34) and (116.27,51.64) .. (112.25,53.9) .. controls (116.69,52.66) and (121.57,52.45) .. (126.86,53.26) ;
\draw  [line width=0.75]  (187.4,217.79) .. controls (192.49,218.76) and (197.14,218.67) .. (201.35,217.55) .. controls (197.57,219.73) and (194.22,222.95) .. (191.31,227.23) ;
\draw  [line width=0.75]  (191.31,41.28) .. controls (194.22,45.57) and (197.57,48.79) .. (201.35,50.97) .. controls (197.14,49.85) and (192.49,49.76) .. (187.4,50.72) ;
\draw  [line width=0.75]  (127.85,217.01) .. controls (122.64,217.72) and (117.83,217.44) .. (113.43,216.19) .. controls (117.42,218.42) and (121.02,221.62) .. (124.21,225.8) ;
\draw  [line width=0.75]  (247.83,92.78) .. controls (246.87,97.86) and (246.95,102.51) .. (248.08,106.73) .. controls (245.9,102.95) and (242.67,99.6) .. (238.39,96.69) ;
\draw  [line width=0.75]  (80.39,172.21) .. controls (76.07,169.49) and (72.86,166.32) .. (70.72,162.71) .. controls (71.77,166.77) and (71.72,171.29) .. (70.59,176.27) ;
%Shape: Arc [id:dp4477979728147894] 
\draw  [draw opacity=0][line width=1.5]  (118.31,53.29) .. controls (136.61,97.33) and (115.65,147.91) .. (71.49,166.27) -- (38.34,86.52) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (118.31,53.29) .. controls (136.61,97.33) and (115.65,147.91) .. (71.49,166.27) ;  
%Straight Lines [id:da3897603946330589] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (159.5,52.13) -- (159.5,166.13) ;
%Shape: Arc [id:dp46976656821898144] 
\draw  [draw opacity=0][line width=1.5]  (84.32,196.95) .. controls (84.32,196.95) and (84.32,196.95) .. (84.32,196.95) .. controls (126,155.27) and (193.05,154.75) .. (234.08,195.78) -- (158.62,271.24) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (84.32,196.95) .. controls (84.32,196.95) and (84.32,196.95) .. (84.32,196.95) .. controls (126,155.27) and (193.05,154.75) .. (234.08,195.78) ;  
%Shape: Arc [id:dp9331472814470172] 
\draw  [draw opacity=0][line width=1.5]  (183.28,44.55) .. controls (170.36,57.36) and (149.01,56.83) .. (135.52,43.34) -- (158.89,19.97) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (183.28,44.55) .. controls (170.36,57.36) and (149.01,56.83) .. (135.52,43.34) ;  

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (197.09,125.74) .. controls (197.59,120.6) and (197.09,115.97) .. (195.58,111.88) .. controls (198.09,115.44) and (201.61,118.49) .. (206.13,121) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (151.91,57.78) .. controls (148.84,53.61) and (145.37,50.52) .. (141.51,48.48) .. controls (145.76,49.45) and (150.42,49.36) .. (155.46,48.19) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (189.66,164.11) .. controls (193.09,167.98) and (196.83,170.74) .. (200.86,172.42) .. controls (196.54,171.84) and (191.92,172.36) .. (187,173.98) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (125.82,115.8) .. controls (121.53,118.69) and (118.28,122.02) .. (116.08,125.78) .. controls (117.23,121.57) and (117.35,116.92) .. (116.41,111.84) ;
%Shape: Arc [id:dp9126622959488215] 
\draw  [draw opacity=0][line width=1.5]  (555.58,168.48) .. controls (555.58,168.48) and (555.58,168.48) .. (555.58,168.48) .. controls (511.31,150.72) and (490.58,98.57) .. (509.26,52) -- (589.41,84.16) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (555.58,168.48) .. controls (555.58,168.48) and (555.58,168.48) .. (555.58,168.48) .. controls (511.31,150.72) and (490.58,98.57) .. (509.26,52) ;  
%Straight Lines [id:da5401459835418033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (469.39,34.4) -- (469.39,235.18) ;
\draw  [line width=0.75]  (383.2,87.79) .. controls (383.98,93.18) and (383.72,98.15) .. (382.44,102.69) .. controls (384.74,98.57) and (388.08,94.88) .. (392.44,91.62) ;
\draw  [line width=0.75]  (548.39,173.83) .. controls (552.67,170.92) and (555.9,167.57) .. (558.08,163.79) .. controls (556.94,168) and (556.87,172.66) .. (557.83,177.74) ;
\draw  [line width=0.75]  (433.03,44.02) .. controls (429.86,48.34) and (426.27,51.64) .. (422.25,53.9) .. controls (426.69,52.66) and (431.57,52.45) .. (436.86,53.26) ;
\draw  [line width=0.75]  (497.4,217.79) .. controls (502.49,218.76) and (507.14,218.67) .. (511.35,217.55) .. controls (507.57,219.73) and (504.22,222.95) .. (501.31,227.23) ;
\draw  [line width=0.75]  (501.31,41.28) .. controls (504.22,45.57) and (507.57,48.79) .. (511.35,50.97) .. controls (507.14,49.85) and (502.49,49.76) .. (497.4,50.72) ;
\draw  [line width=0.75]  (437.85,217.01) .. controls (432.64,217.72) and (427.83,217.44) .. (423.43,216.19) .. controls (427.42,218.42) and (431.02,221.62) .. (434.21,225.8) ;
\draw  [line width=0.75]  (557.83,92.78) .. controls (556.87,97.86) and (556.95,102.51) .. (558.08,106.73) .. controls (555.9,102.95) and (552.67,99.6) .. (548.39,96.69) ;
\draw  [line width=0.75]  (390.39,172.21) .. controls (386.07,169.49) and (382.86,166.32) .. (380.72,162.71) .. controls (381.77,166.77) and (381.72,171.29) .. (380.59,176.27) ;
%Shape: Arc [id:dp12197436526544703] 
\draw  [draw opacity=0][line width=1.5]  (428.31,53.29) .. controls (446.61,97.33) and (425.65,147.91) .. (381.49,166.27) -- (348.34,86.52) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (428.31,53.29) .. controls (446.61,97.33) and (425.65,147.91) .. (381.49,166.27) ;  
%Shape: Arc [id:dp9881821142210417] 
\draw  [draw opacity=0][line width=1.5]  (394.32,196.95) .. controls (394.32,196.95) and (394.32,196.95) .. (394.32,196.95) .. controls (436,155.27) and (503.05,154.75) .. (544.08,195.78) -- (468.62,271.24) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (394.32,196.95) .. controls (394.32,196.95) and (394.32,196.95) .. (394.32,196.95) .. controls (436,155.27) and (503.05,154.75) .. (544.08,195.78) ;  
%Shape: Arc [id:dp9837293934906804] 
\draw  [draw opacity=0][line width=1.5]  (493.28,44.55) .. controls (480.36,57.36) and (459.01,56.83) .. (445.52,43.34) -- (468.89,19.97) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (493.28,44.55) .. controls (480.36,57.36) and (459.01,56.83) .. (445.52,43.34) ;  


% Text Node
\draw (484.5,174.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (484.5,60.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (448,56.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (444,170.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (560,82.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (505,227.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (560,169.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\beta $};
% Text Node
\draw (505,26.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\beta $};
% Text Node
\draw (416,223.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};
% Text Node
\draw (367,78.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};
% Text Node
\draw (367,169.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma $};
% Text Node
\draw (416,26.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma $};
% Text Node
\draw (181,141.4) node [anchor=north west][inner sep=0.75pt]    {$S_{c}$};
% Text Node
\draw (124,141.4) node [anchor=north west][inner sep=0.75pt]    {$S_{d}$};
% Text Node
\draw (481,141.4) node [anchor=north west][inner sep=0.75pt]    {$S_{c*d}$};
% Text Node
\draw (150,256.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (460,256.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (163,109.49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\gamma _{c}$};
% Text Node
\draw (174.5,174.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (174.5,60.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (138,56.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (134,170.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (250,82.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (195,227.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (250,169.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\beta $};
% Text Node
\draw (195,26.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\beta $};
% Text Node
\draw (106,223.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};
% Text Node
\draw (57,78.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};
% Text Node
\draw (57,169.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma $};
% Text Node
\draw (106,26.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma $};
%Shape: Regular Polygon [id:dp3520993354060781] 
\draw [line width=0.75]  (569.79,134.79) -- (540.38,205.78) -- (469.39,235.18) -- (398.4,205.78) -- (369,134.79) -- (398.4,63.8) -- (469.39,34.4) -- (540.38,63.8) -- cycle ;

%Shape: Regular Polygon [id:dp8708969317788672] 
\draw [line width=0.75]  (259.79,134.79) -- (230.38,205.78) -- (159.39,235.18) -- (88.4,205.78) -- (59,134.79) -- (88.4,63.8) -- (159.39,34.4) -- (230.38,63.8) -- cycle ;

\end{tikzpicture}



==> images/orientations_on_Sigmapm.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Parallelogram [id:dp13591289720263133] 
\draw   [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ] (198.13,104) -- (480,104) -- (429.38,200) -- (147.51,200) -- cycle ;
%Straight Lines [id:da5144588910904777] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (290.21,200) -- (319.43,140.43) -- (337.29,104) ;
%Straight Lines [id:da2613584545807506] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (243.14,152) -- (243.14,116.6) ;
\draw [shift={(243.14,113.6)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Straight Lines [id:da6530827390529359] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (384.37,187.4) -- (384.37,152) ;
\draw [shift={(384.37,190.4)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Straight Lines [id:da592534435999378] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (313.75,152) -- (327.04,124.91) ;
\draw [shift={(328.36,122.22)}, rotate = 116.12] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Shape: Arc [id:dp4403365939762167] 
\draw  [draw opacity=0] (249.81,141.85) .. controls (257.4,143.37) and (262.87,147.62) .. (262.87,152.62) .. controls (262.87,158.91) and (254.23,164) .. (243.58,164) .. controls (232.94,164) and (224.3,158.91) .. (224.3,152.62) -- (243.58,152.62) -- cycle ; \draw    (251.8,142.32) .. controls (258.34,144.14) and (262.87,148.07) .. (262.87,152.62) .. controls (262.87,158.91) and (254.23,164) .. (243.58,164) .. controls (232.94,164) and (224.3,158.91) .. (224.3,152.62) ;  \draw [shift={(249.81,141.85)}, rotate = 19.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Arc [id:dp5767631960599404] 
\draw  [draw opacity=0] (403.65,152) .. controls (403.65,152) and (403.65,152) .. (403.65,152) .. controls (403.65,152) and (403.65,152) .. (403.65,152) .. controls (403.65,158.28) and (395.02,163.38) .. (384.37,163.38) .. controls (373.72,163.38) and (365.09,158.28) .. (365.09,152) .. controls (365.09,147) and (370.55,142.75) .. (378.15,141.23) -- (384.37,152) -- cycle ; \draw    (403.65,152) .. controls (403.65,152) and (403.65,152) .. (403.65,152) .. controls (403.65,158.28) and (395.02,163.38) .. (384.37,163.38) .. controls (373.72,163.38) and (365.09,158.28) .. (365.09,152) .. controls (365.09,147.43) and (369.66,143.48) .. (376.26,141.67) ; \draw [shift={(378.15,141.23)}, rotate = 158.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ; 

% Text Node
\draw (160,178.2) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (434.57,108.6) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (338.65,84.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (236.34,84.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$R$};


\end{tikzpicture}


==> images/polygon_correspondence.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds31708907046857226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (463.35,92.13) .. controls (468.8,92.08) and (475.2,110.79) .. (468.67,130.69) .. controls (452.17,131.37) and (470.42,129.21) .. (445.84,129.58) .. controls (446.4,104.95) and (458.4,96.76) .. (463.35,92.13) -- cycle ;
%Shape: Polygon Curved [id:ds13810042099616848] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (389.9,92.13) .. controls (382.4,93.25) and (375.68,110.79) .. (380.87,130.69) .. controls (389.6,130.68) and (391.2,129.51) .. (404,129.8) .. controls (404,101.44) and (398.2,99.26) .. (389.9,92.13) -- cycle ;
%Shape: Polygon Curved [id:ds33865644259681615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (463.35,92.13) .. controls (450.4,100.27) and (445,114.3) .. (446.84,129.58) .. controls (439.4,130.68) and (410.4,131.85) .. (404,129.8) .. controls (406.4,107.28) and (396,93.25) .. (390.48,92.13) .. controls (399.43,92.08) and (440.62,86.31) .. (463.35,92.13) -- cycle ;
%Straight Lines [id:da61378406397209] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (468.67,130.69) -- (380.87,130.69) ;
%Curve Lines [id:da8980318524259883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (404.62,187.03) .. controls (404.77,167.59) and (447.25,146.8) .. (447.25,127.77) .. controls (447.25,108.74) and (446.67,105.72) .. (463.35,92.13) ;
%Straight Lines [id:da057308490588874994] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (420.44,163.16) -- (428.15,155.08) ;
%Curve Lines [id:da2228858257909727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (444.64,187.93) .. controls (444.5,168.5) and (402.91,147.71) .. (402.91,128.67) .. controls (402.91,109.64) and (406.81,105.72) .. (390.48,92.13) ;
%Shape: Polygon Curved [id:ds37761700008853727] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (261.14,88.18) .. controls (252,118.61) and (249.6,111.6) .. (239.2,119.78) .. controls (227.2,139.66) and (218.4,139.66) .. (217.17,159.37) .. controls (207.2,154.86) and (204.8,160.71) .. (195.19,159.4) .. controls (190.4,92.89) and (195.2,78.86) .. (261.14,88.18) -- cycle ;
%Shape: Polygon Curved [id:ds14368521037919124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (239.2,119.78) .. controls (228.8,106.92) and (220.8,102.24) .. (219.86,87.09) .. controls (280.8,88.21) and (286.4,71.84) .. (285.74,159.4) .. controls (269.24,160.08) and (287.49,157.92) .. (262.9,158.29) .. controls (258.4,137.32) and (250.4,134.98) .. (239.2,119.78) -- cycle ;
%Shape: Polygon Curved [id:ds302201036942521] 
\draw  [draw opacity=0][fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (261.14,88.18) .. controls (255.2,116.27) and (246.4,110.43) .. (241.99,121.26) .. controls (228.8,113.93) and (220.8,97.56) .. (219.86,87.09) .. controls (228.8,87.04) and (238.4,82.36) .. (261.14,88.18) -- cycle ;
%Straight Lines [id:da5765053005896799] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (285.74,159.4) -- (195.19,159.4) ;
%Curve Lines [id:da734564231135411] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (261.14,88.18) .. controls (260.98,111.53) and (217.17,136.51) .. (217.17,159.37) .. controls (217.17,182.24) and (217.77,175.87) .. (200.56,192.2) ;
%Straight Lines [id:da15938759191346352] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (235.99,128.57) -- (240.94,121.78) ;
%Curve Lines [id:da6310847053815165] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (219.86,87.09) .. controls (220,110.44) and (262.9,135.42) .. (262.9,158.29) .. controls (262.9,181.15) and (258.88,175.87) .. (275.72,192.2) ;
%Straight Lines [id:da040992917139447416] 
\draw [color={rgb, 255:red, 216; green, 216; blue, 216 }  ,draw opacity=1 ][line width=3]    (240.99,121.26) -- (246.94,115.48) ;
%Shape: Boxed Line [id:dp5758447928420904] 
\draw    (361.95,138.64) -- (320.16,138.87) ;
\draw [shift={(318.16,138.88)}, rotate = 359.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(363.95,138.62)}, rotate = 179.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (198.19,166.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (235.19,166.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (236.19,98.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (271.19,166.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (287.74,167.87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (422.44,168.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (385.19,113.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (422.19,113.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (458.19,113.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (470.41,137.75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};


\end{tikzpicture}


==> images/sign_of_a_crossing.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da27960564574852853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (152.12,102.12) -- (250,200) ;
\draw [shift={(150,100)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da029375469214951044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (497.88,102.12) -- (400,200) ;
\draw [shift={(500,100)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da42433839346641977] 
\draw [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (402.12,102.12) -- (440,140) ;
\draw [shift={(400,100)}, rotate = 45] [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3318750120016041] 
\draw [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (460,160) -- (500,200) ;
%Straight Lines [id:da05587974863487566] 
\draw [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (247.88,102.12) -- (210,140) ;
\draw [shift={(250,100)}, rotate = 135] [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da051457054832174] 
\draw [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (190,160) -- (150,200) ;

% Text Node
\draw (190,226.6) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (439.6,226.6) node [anchor=north west][inner sep=0.75pt]    {$+1$};
% Text Node
\draw (134,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (251,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,opacity=1 ]  {$\Lambda '$};
% Text Node
\draw (501,81.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (379,81.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,opacity=1 ]  {$\Lambda '$};


\end{tikzpicture}


==> images/stdUnknotConstruction.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Shape: Rectangle [id:dp5690164857184421] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (46.65,48.13) -- (174.74,48.13) -- (174.74,176.22) -- (46.65,176.22) -- cycle ;
%Straight Lines [id:da4312628999432375] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (46.65,112.17) -- (174.74,112.17) ;
\draw  [line width=0.75]  (43,89.39) .. controls (44.96,86.29) and (46.13,83.21) .. (46.52,80.12) .. controls (46.92,83.21) and (48.09,86.29) .. (50.04,89.39) ;
\draw  [line width=0.75]  (170.96,89.39) .. controls (172.92,86.29) and (174.09,83.21) .. (174.48,80.12) .. controls (174.88,83.21) and (176.05,86.29) .. (178,89.39) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (100.64,45) .. controls (103.73,46.96) and (106.82,48.13) .. (109.91,48.52) .. controls (106.82,48.91) and (103.73,50.09) .. (100.64,52.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (100.64,172.96) .. controls (103.73,174.91) and (106.82,176.09) .. (109.91,176.48) .. controls (106.82,176.87) and (103.73,178.04) .. (100.64,180) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (108.48,45) .. controls (111.57,46.96) and (114.66,48.13) .. (117.74,48.52) .. controls (114.66,48.91) and (111.57,50.09) .. (108.48,52.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (108.48,172.96) .. controls (111.57,174.91) and (114.66,176.09) .. (117.74,176.48) .. controls (114.66,176.87) and (111.57,178.04) .. (108.48,180) ;

%Straight Lines [id:da7714663602994607] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (46.65,48.13) -- (174.74,48.13) ;
%Straight Lines [id:da9788047785810787] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (46.65,176.22) -- (174.74,176.22) ;
%Shape: Arc [id:dp5574292046336782] 
\draw  [draw opacity=0][line width=0.75]  (100.66,90.74) .. controls (98.17,93.35) and (94.68,94.97) .. (90.81,94.97) .. controls (83.17,94.97) and (76.94,88.65) .. (76.9,80.86) .. controls (76.85,73.07) and (83.01,66.75) .. (90.64,66.75) .. controls (94.51,66.75) and (98.02,68.37) .. (100.55,70.98) -- (90.73,80.86) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (100.66,90.74) .. controls (98.17,93.35) and (94.68,94.97) .. (90.81,94.97) .. controls (83.17,94.97) and (76.94,88.65) .. (76.9,80.86) .. controls (76.85,73.07) and (83.01,66.75) .. (90.64,66.75) .. controls (94.51,66.75) and (98.02,68.37) .. (100.55,70.98) ;  
%Shape: Arc [id:dp04967890865257241] 
\draw  [draw opacity=0][line width=0.75]  (119.85,71.02) .. controls (122.35,68.21) and (125.91,66.46) .. (129.86,66.46) .. controls (137.5,66.46) and (143.73,73) .. (143.78,81.06) .. controls (143.83,89.12) and (137.67,95.66) .. (130.03,95.66) .. controls (126.08,95.66) and (122.5,93.91) .. (119.97,91.1) -- (129.95,81.06) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (119.85,71.02) .. controls (122.35,68.21) and (125.91,66.46) .. (129.86,66.46) .. controls (137.5,66.46) and (143.73,73) .. (143.78,81.06) .. controls (143.83,89.12) and (137.67,95.66) .. (130.03,95.66) .. controls (126.08,95.66) and (122.5,93.91) .. (119.97,91.1) ;  
%Shape: Boxed Line [id:dp15644295980845668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (100.46,70.9) -- (120.05,91.19) ;
%Shape: Boxed Line [id:dp18112969905987208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (108.6,82.23) -- (100.58,90.82) ;
%Shape: Boxed Line [id:dp6614696602413319] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (119.93,70.93) -- (112.36,78.7) ;

%Shape: Rectangle [id:dp5389468739462655] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (271.65,48.13) -- (399.74,48.13) -- (399.74,176.22) -- (271.65,176.22) -- cycle ;
%Straight Lines [id:da32578726231954613] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (271.65,112.17) -- (399.74,112.17) ;
\draw  [line width=0.75]  (268,89.39) .. controls (269.96,86.29) and (271.13,83.21) .. (271.52,80.12) .. controls (271.92,83.21) and (273.09,86.29) .. (275.04,89.39) ;
\draw  [line width=0.75]  (395.96,89.39) .. controls (397.92,86.29) and (399.09,83.21) .. (399.48,80.12) .. controls (399.88,83.21) and (401.05,86.29) .. (403,89.39) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (325.64,45) .. controls (328.73,46.96) and (331.82,48.13) .. (334.91,48.52) .. controls (331.82,48.91) and (328.73,50.09) .. (325.64,52.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (325.64,172.96) .. controls (328.73,174.91) and (331.82,176.09) .. (334.91,176.48) .. controls (331.82,176.87) and (328.73,178.04) .. (325.64,180) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (333.48,45) .. controls (336.57,46.96) and (339.66,48.13) .. (342.74,48.52) .. controls (339.66,48.91) and (336.57,50.09) .. (333.48,52.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (333.48,172.96) .. controls (336.57,174.91) and (339.66,176.09) .. (342.74,176.48) .. controls (339.66,176.87) and (336.57,178.04) .. (333.48,180) ;

%Straight Lines [id:da8368538174311475] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (271.65,48.13) -- (399.74,48.13) ;
%Straight Lines [id:da056245074061038514] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (271.65,176.22) -- (399.74,176.22) ;
%Shape: Rectangle [id:dp46809228489036014] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (496.65,48.13) -- (624.74,48.13) -- (624.74,176.22) -- (496.65,176.22) -- cycle ;
%Straight Lines [id:da256748821601833] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (496.65,112.17) -- (624.74,112.17) ;
\draw  [line width=0.75]  (493,89.39) .. controls (494.96,86.29) and (496.13,83.21) .. (496.52,80.12) .. controls (496.92,83.21) and (498.09,86.29) .. (500.04,89.39) ;
\draw  [line width=0.75]  (620.96,89.39) .. controls (622.92,86.29) and (624.09,83.21) .. (624.48,80.12) .. controls (624.88,83.21) and (626.05,86.29) .. (628,89.39) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (550.64,45) .. controls (553.73,46.96) and (556.82,48.13) .. (559.91,48.52) .. controls (556.82,48.91) and (553.73,50.09) .. (550.64,52.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (550.64,172.96) .. controls (553.73,174.91) and (556.82,176.09) .. (559.91,176.48) .. controls (556.82,176.87) and (553.73,178.04) .. (550.64,180) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (558.48,45) .. controls (561.57,46.96) and (564.66,48.13) .. (567.74,48.52) .. controls (564.66,48.91) and (561.57,50.09) .. (558.48,52.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (558.48,172.96) .. controls (561.57,174.91) and (564.66,176.09) .. (567.74,176.48) .. controls (564.66,176.87) and (561.57,178.04) .. (558.48,180) ;

%Straight Lines [id:da5531158123685711] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (496.65,48.13) -- (624.74,48.13) ;
%Straight Lines [id:da40693125130542596] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (496.65,176.22) -- (624.74,176.22) ;
%Straight Lines [id:da9550867160809848] 
\draw    (244.69,113.04) -- (201.77,113.09) ;
\draw [shift={(246.69,113.04)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3965952364582692] 
\draw    (472.92,113.04) -- (430.01,113.09) ;
\draw [shift={(474.92,113.04)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Bezier Curve [id:dp30927477691735517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (317,111.3) .. controls (314.92,93.44) and (309.8,97.14) .. (302.92,90) .. controls (296.04,82.86) and (304.08,69.44) .. (315,68.44) .. controls (325.92,67.44) and (340.62,90.57) .. (345.05,93.19) .. controls (349.48,95.81) and (355.92,99.44) .. (355.59,111.04) ;
%Curve Lines [id:da8343794342110082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (355.65,111.57) .. controls (357.74,93.7) and (362.87,97.41) .. (369.76,90.27) .. controls (376.65,83.12) and (370,68.93) .. (357.66,68.7) .. controls (345.32,68.47) and (343.76,76.85) .. (339.32,79.47) ;
%Shape: Boxed Bezier Curve [id:dp5371717303953079] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (541.4,112.3) .. controls (539.31,94.44) and (534.19,98.14) .. (527.31,91) .. controls (520.43,83.86) and (528.48,70.44) .. (539.4,69.44) .. controls (550.31,68.44) and (565.01,91.57) .. (569.45,94.19) .. controls (573.88,96.81) and (580.31,100.44) .. (579.99,112.04) ;
%Shape: Boxed Bezier Curve [id:dp6701761444809484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (579.99,112.04) .. controls (582.07,129.91) and (587.19,126.2) .. (594.07,133.34) .. controls (600.95,140.48) and (592.91,153.91) .. (581.99,154.91) .. controls (571.07,155.91) and (556.37,132.78) .. (551.94,130.15) .. controls (547.5,127.53) and (541.07,123.91) .. (541.4,112.3) ;
%Curve Lines [id:da47413889852308233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (334.32,89) .. controls (332.32,91.47) and (317.67,101.7) .. (318,113.3) ;

% Text Node
\draw (160.63,114.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (48.89,50.48) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (49.31,157.84) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (385.63,114.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (273.89,50.48) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (274.31,157.84) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (611.53,114.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (498.89,50.48) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (499.31,157.84) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};


\end{tikzpicture}


==> images/tb_invariant.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,474); %set diagram left start at 0, and has height of 474

%Straight Lines [id:da7015915893417055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (144.45,81.45) -- (144.45,132) ;
\draw [shift={(144.45,78.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Curve Lines [id:da9444564727502989] 
\draw [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (242,144.43) .. controls (232.7,155.21) and (220.03,157.15) .. (217.67,197.48) ;
\draw [shift={(217.54,200)}, rotate = 274.48] [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Straight Lines [id:da7295735407759829] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (85.26,139.22) -- (310,139.22) ;
%Curve Lines [id:da23374394939766918] 
\draw [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (114.19,81.52) .. controls (115.66,121.3) and (175.72,158.29) .. (177.77,200) ;
\draw [shift={(114.2,78.45)}, rotate = 88.76] [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Straight Lines [id:da556144340708405] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (144.51,145.43) -- (144.45,200) ;
%Straight Lines [id:da8336727937429467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (246.82,78.45) -- (246.82,197) ;
\draw [shift={(246.82,200)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Curve Lines [id:da6541686711391448] 
\draw [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (277.3,78.45) .. controls (273.51,116.43) and (263.51,118.43) .. (250.82,135.22) ;
%Straight Lines [id:da4340661984102907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (440,120) -- (530,210) ;
%Straight Lines [id:da6702316730543054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (470,160) -- (440,190) ;
%Straight Lines [id:da07211298702853042] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (530,100) -- (511.67,118.33) -- (500,130) ;
%Straight Lines [id:da8952423054701888] 
\draw [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (460,100) -- (550,190) ;
%Straight Lines [id:da8183764764004025] 
\draw [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (490,180) -- (460,210) ;
%Straight Lines [id:da4021333531094431] 
\draw [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (550,120) -- (520,150) ;
%Straight Lines [id:da9374188254856468] 
\draw [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (510,160) -- (500,170) ;
%Straight Lines [id:da6502710407239884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (490,140) -- (480,150) ;

% Text Node
\draw (143.26,56.26) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (102.26,56.26) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,opacity=1 ]  {$\Lambda '$};
% Text Node
\draw (296.6,143.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (241.26,202.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (205.26,202.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,opacity=1 ]  {$\Lambda '$};
% Text Node
\draw (170,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (480,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (421,102.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (441,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 200; blue, 200 }  ,opacity=1 ]  {$\Lambda '$};


\end{tikzpicture}


==> images/torus_capping_surface.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Square [id:dp6538314113119955] 
\draw [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ] [line width=0.75]  (194.59,51) -- (390.79,51) -- (390.79,247.19) -- (194.59,247.19) -- cycle ;
%Shape: Rectangle [id:dp33081646492507466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (194.59,51) -- (390.79,51) -- (390.79,149.1) -- (194.59,149.1) -- cycle ;

%Straight Lines [id:da25133717854200155] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (194.59,149.1) -- (390.79,149.1) ;
%Shape: Circle [id:dp8257879877509634] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (231.97,149.1) .. controls (231.97,115.56) and (259.15,88.37) .. (292.69,88.37) .. controls (326.23,88.37) and (353.41,115.56) .. (353.41,149.1) .. controls (353.41,182.63) and (326.23,209.82) .. (292.69,209.82) .. controls (259.15,209.82) and (231.97,182.63) .. (231.97,149.1) -- cycle ;
\draw  [line width=0.75]  (189,114.19) .. controls (192,109.46) and (193.8,104.73) .. (194.39,100) .. controls (195,104.73) and (196.79,109.46) .. (199.79,114.19) ;
\draw  [line width=0.75]  (385,114.19) .. controls (388,109.46) and (389.8,104.73) .. (390.39,100) .. controls (391,104.73) and (392.79,109.46) .. (395.79,114.19) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (277.3,46.2) .. controls (282.03,49.2) and (286.76,51) .. (291.49,51.6) .. controls (286.76,52.2) and (282.03,53.99) .. (277.3,56.99) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (277.3,242.2) .. controls (282.03,245.2) and (286.76,247) .. (291.49,247.6) .. controls (286.76,248.2) and (282.03,249.99) .. (277.3,252.99) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (289.3,46.2) .. controls (294.03,49.2) and (298.76,51) .. (303.49,51.6) .. controls (298.76,52.2) and (294.03,53.99) .. (289.3,56.99) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (289.3,242.2) .. controls (294.03,245.2) and (298.76,247) .. (303.49,247.6) .. controls (298.76,248.2) and (294.03,249.99) .. (289.3,252.99) ;

%Straight Lines [id:da8757372102859426] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (194.59,51) -- (390.79,51) ;
%Straight Lines [id:da08430186202976286] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (194.59,247.19) -- (390.79,247.19) ;
%Shape: Arc [id:dp9384801366125528] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (231.97,148.48) .. controls (231.97,148.48) and (231.97,148.48) .. (231.97,148.48) .. controls (231.97,148.48) and (231.97,148.48) .. (231.97,148.48) .. controls (231.97,115.28) and (259.15,88.37) .. (292.69,88.37) .. controls (326.23,88.37) and (353.41,115.28) .. (353.41,148.48) -- (292.69,148.48) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (231.97,148.48) .. controls (231.97,148.48) and (231.97,148.48) .. (231.97,148.48) .. controls (231.97,148.48) and (231.97,148.48) .. (231.97,148.48) .. controls (231.97,115.28) and (259.15,88.37) .. (292.69,88.37) .. controls (326.23,88.37) and (353.41,115.28) .. (353.41,148.48) ;  
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (298.49,93.49) .. controls (293.76,90.49) and (289.03,88.69) .. (284.3,88.1) .. controls (289.03,87.49) and (293.76,85.7) .. (298.49,82.7) ;

% Text Node
\draw (287,149.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (365,149.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (395.91,142.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (346.99,94.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\gamma _{c}$};
% Text Node
\draw (287.59,116.4) node [anchor=north west][inner sep=0.75pt]    {$S_{c}$};
% Text Node
\draw (222.59,70.4) node [anchor=north west][inner sep=0.75pt]    {$S_{d}$};

%Shape: Square [id:dp6538314113119955] 
\draw  [line width=0.75]  (194.59,51) -- (390.79,51) -- (390.79,247.19) -- (194.59,247.19) -- cycle ;
\end{tikzpicture}


==> images/trefoilConstruction.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,230); %set diagram left start at 0, and has height of 230

%Shape: Rectangle [id:dp9058932999215537] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (46.65,46.13) -- (174.74,46.13) -- (174.74,174.22) -- (46.65,174.22) -- cycle ;
%Straight Lines [id:da8384934544878466] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (46.65,110.17) -- (174.74,110.17) ;
\draw  [line width=0.75]  (43,87.39) .. controls (44.96,84.29) and (46.13,81.21) .. (46.52,78.12) .. controls (46.92,81.21) and (48.09,84.29) .. (50.04,87.39) ;
\draw  [line width=0.75]  (170.96,87.39) .. controls (172.92,84.29) and (174.09,81.21) .. (174.48,78.12) .. controls (174.88,81.21) and (176.05,84.29) .. (178,87.39) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (100.64,43) .. controls (103.73,44.96) and (106.82,46.13) .. (109.91,46.52) .. controls (106.82,46.91) and (103.73,48.09) .. (100.64,50.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (100.64,170.96) .. controls (103.73,172.91) and (106.82,174.09) .. (109.91,174.48) .. controls (106.82,174.87) and (103.73,176.04) .. (100.64,178) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (108.48,43) .. controls (111.57,44.96) and (114.66,46.13) .. (117.74,46.52) .. controls (114.66,46.91) and (111.57,48.09) .. (108.48,50.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (108.48,170.96) .. controls (111.57,172.91) and (114.66,174.09) .. (117.74,174.48) .. controls (114.66,174.87) and (111.57,176.04) .. (108.48,178) ;

%Straight Lines [id:da8531704955957324] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (46.65,46.13) -- (174.74,46.13) ;
%Straight Lines [id:da2834552811983915] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (46.65,174.22) -- (174.74,174.22) ;
%Shape: Rectangle [id:dp6431036248611604] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (271.65,46.13) -- (399.74,46.13) -- (399.74,174.22) -- (271.65,174.22) -- cycle ;
%Straight Lines [id:da24728463007440027] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (271.65,110.17) -- (399.74,110.17) ;
\draw  [line width=0.75]  (268,87.39) .. controls (269.96,84.29) and (271.13,81.21) .. (271.52,78.12) .. controls (271.92,81.21) and (273.09,84.29) .. (275.04,87.39) ;
\draw  [line width=0.75]  (395.96,87.39) .. controls (397.92,84.29) and (399.09,81.21) .. (399.48,78.12) .. controls (399.88,81.21) and (401.05,84.29) .. (403,87.39) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (325.64,43) .. controls (328.73,44.96) and (331.82,46.13) .. (334.91,46.52) .. controls (331.82,46.91) and (328.73,48.09) .. (325.64,50.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (325.64,170.96) .. controls (328.73,172.91) and (331.82,174.09) .. (334.91,174.48) .. controls (331.82,174.87) and (328.73,176.04) .. (325.64,178) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (333.48,43) .. controls (336.57,44.96) and (339.66,46.13) .. (342.74,46.52) .. controls (339.66,46.91) and (336.57,48.09) .. (333.48,50.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (333.48,170.96) .. controls (336.57,172.91) and (339.66,174.09) .. (342.74,174.48) .. controls (339.66,174.87) and (336.57,176.04) .. (333.48,178) ;

%Straight Lines [id:da8413685635324046] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (271.65,46.13) -- (399.74,46.13) ;
%Straight Lines [id:da2474365821744844] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (271.65,174.22) -- (399.74,174.22) ;
%Shape: Rectangle [id:dp9723109085221389] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (496.65,46.13) -- (624.74,46.13) -- (624.74,174.22) -- (496.65,174.22) -- cycle ;
%Straight Lines [id:da4437162532237715] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (496.65,110.17) -- (624.74,110.17) ;
\draw  [line width=0.75]  (493,87.39) .. controls (494.96,84.29) and (496.13,81.21) .. (496.52,78.12) .. controls (496.92,81.21) and (498.09,84.29) .. (500.04,87.39) ;
\draw  [line width=0.75]  (620.96,87.39) .. controls (622.92,84.29) and (624.09,81.21) .. (624.48,78.12) .. controls (624.88,81.21) and (626.05,84.29) .. (628,87.39) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (550.64,43) .. controls (553.73,44.96) and (556.82,46.13) .. (559.91,46.52) .. controls (556.82,46.91) and (553.73,48.09) .. (550.64,50.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (550.64,170.96) .. controls (553.73,172.91) and (556.82,174.09) .. (559.91,174.48) .. controls (556.82,174.87) and (553.73,176.04) .. (550.64,178) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (558.48,43) .. controls (561.57,44.96) and (564.66,46.13) .. (567.74,46.52) .. controls (564.66,46.91) and (561.57,48.09) .. (558.48,50.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (558.48,170.96) .. controls (561.57,172.91) and (564.66,174.09) .. (567.74,174.48) .. controls (564.66,174.87) and (561.57,176.04) .. (558.48,178) ;

%Straight Lines [id:da5304606797735647] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (496.65,46.13) -- (624.74,46.13) ;
%Straight Lines [id:da4636331109082379] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (496.65,174.22) -- (624.74,174.22) ;
%Straight Lines [id:da6120710884209029] 
\draw    (244.69,111.04) -- (201.77,111.09) ;
\draw [shift={(246.69,111.04)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26147266148418025] 
\draw    (472.92,111.04) -- (430.01,111.09) ;
\draw [shift={(474.92,111.04)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp028396707541112676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (83.95,87.66) -- (92.2,101.23) ;
%Shape: Boxed Line [id:dp08200661154954902] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (87.21,96.03) -- (83.97,101.36) ;
%Shape: Arc [id:dp5866782095033738] 
\draw  [draw opacity=0][line width=0.75]  (91.63,88.8) .. controls (92.14,87.4) and (93.13,86.45) .. (94.27,86.45) .. controls (95.32,86.45) and (96.25,87.27) .. (96.8,88.51) -- (94.28,91.04) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (91.63,88.8) .. controls (92.14,87.4) and (93.13,86.45) .. (94.27,86.45) .. controls (95.32,86.45) and (96.25,87.27) .. (96.8,88.51) ;  
%Shape: Boxed Line [id:dp6565339984194025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (92.2,87.66) -- (88.96,93) ;
%Shape: Arc [id:dp10140488359022659] 
\draw  [draw opacity=0][line width=0.75]  (96.81,100.38) .. controls (96.28,101.62) and (95.35,102.44) .. (94.29,102.44) .. controls (93.21,102.44) and (92.26,101.58) .. (91.72,100.29) -- (94.28,97.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (96.81,100.38) .. controls (96.28,101.62) and (95.35,102.44) .. (94.29,102.44) .. controls (93.21,102.44) and (92.26,101.58) .. (91.72,100.29) ;  
%Shape: Boxed Line [id:dp8233726486503423] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (96.32,87.66) -- (104.56,101.23) ;
%Shape: Boxed Line [id:dp3470210525758681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (99.58,95.89) -- (96.34,101.23) ;
%Shape: Boxed Line [id:dp49626719443366385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (104.56,87.66) -- (101.33,93) ;
%Shape: Arc [id:dp5475713815261714] 
\draw  [draw opacity=0][line width=0.75]  (103.99,88.8) .. controls (104.51,87.4) and (105.5,86.45) .. (106.63,86.45) .. controls (107.69,86.45) and (108.62,87.27) .. (109.17,88.51) -- (106.65,91.04) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (103.99,88.8) .. controls (104.51,87.4) and (105.5,86.45) .. (106.63,86.45) .. controls (107.69,86.45) and (108.62,87.27) .. (109.17,88.51) ;  
%Shape: Arc [id:dp29734858834409605] 
\draw  [draw opacity=0][line width=0.75]  (109.18,100.38) .. controls (108.64,101.62) and (107.72,102.44) .. (106.66,102.44) .. controls (105.58,102.44) and (104.62,101.58) .. (104.08,100.29) -- (106.64,97.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (109.18,100.38) .. controls (108.64,101.62) and (107.72,102.44) .. (106.66,102.44) .. controls (105.58,102.44) and (104.62,101.58) .. (104.08,100.29) ;  
%Shape: Boxed Line [id:dp20475959235379393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (108.69,87.66) -- (116.93,101.23) ;
%Shape: Boxed Line [id:dp20174757196503057] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (111.94,95.89) -- (108.71,101.23) ;
%Shape: Boxed Line [id:dp5591383617958705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (116.93,87.66) -- (113.7,93) ;
%Shape: Arc [id:dp3290117870715803] 
\draw  [draw opacity=0][line width=0.75]  (116.26,88.8) .. controls (116.77,87.4) and (117.76,86.45) .. (118.9,86.45) .. controls (119.95,86.45) and (120.88,87.27) .. (121.43,88.51) -- (118.91,91.04) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (116.26,88.8) .. controls (116.77,87.4) and (117.76,86.45) .. (118.9,86.45) .. controls (119.95,86.45) and (120.88,87.27) .. (121.43,88.51) ;  
%Shape: Arc [id:dp35331791705319193] 
\draw  [draw opacity=0][line width=0.75]  (121.44,100.38) .. controls (120.9,101.62) and (119.98,102.44) .. (118.92,102.44) .. controls (117.84,102.44) and (116.89,101.58) .. (116.35,100.29) -- (118.91,97.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (121.44,100.38) .. controls (120.9,101.62) and (119.98,102.44) .. (118.92,102.44) .. controls (117.84,102.44) and (116.89,101.58) .. (116.35,100.29) ;  
%Shape: Boxed Line [id:dp31108537405517733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (120.95,87.66) -- (129.19,101.23) ;
%Shape: Boxed Line [id:dp7733295933151598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (124.21,95.89) -- (120.97,101.23) ;
%Shape: Boxed Line [id:dp4490975107254356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (129.19,87.66) -- (125.96,93) ;
%Curve Lines [id:da7271804870838126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (83.95,87.66) .. controls (76.34,76.97) and (98.01,71.42) .. (106.79,72.33) .. controls (115.56,73.23) and (126.66,79.29) .. (133.85,89.57) ;
%Shape: Arc [id:dp6811298609508141] 
\draw  [draw opacity=0][line width=0.75]  (139.96,89.56) .. controls (141,87.17) and (142.78,85.59) .. (144.82,85.59) .. controls (148.05,85.59) and (150.69,89.55) .. (150.7,94.44) .. controls (150.72,99.33) and (148.12,103.29) .. (144.89,103.29) .. controls (142.85,103.29) and (141.05,101.71) .. (140,99.32) -- (144.86,94.44) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (139.96,89.56) .. controls (141,87.17) and (142.78,85.59) .. (144.82,85.59) .. controls (148.05,85.59) and (150.69,89.55) .. (150.7,94.44) .. controls (150.72,99.33) and (148.12,103.29) .. (144.89,103.29) .. controls (142.85,103.29) and (141.05,101.71) .. (140,99.32) ;  
%Shape: Boxed Line [id:dp7316356521231853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (133.85,89.57) -- (140.82,100.81) ;
%Shape: Boxed Line [id:dp9923924110473257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (136.64,96.32) -- (133.46,101.31) ;
%Shape: Boxed Line [id:dp7668754463389083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (140.77,88.07) -- (137.57,93.23) ;
%Shape: Arc [id:dp4901286694904545] 
\draw  [draw opacity=0][line width=0.75]  (133.88,100.54) .. controls (133.34,101.78) and (132.42,102.6) .. (131.36,102.6) .. controls (130.28,102.6) and (129.32,101.74) .. (128.78,100.45) -- (131.34,98.01) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (133.88,100.54) .. controls (133.34,101.78) and (132.42,102.6) .. (131.36,102.6) .. controls (130.28,102.6) and (129.32,101.74) .. (128.78,100.45) ;  
%Shape: Boxed Line [id:dp8400542056869529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (136.38,74.98) -- (131.31,83.6) ;
%Shape: Arc [id:dp3393596394831251] 
\draw  [draw opacity=0][line width=0.75]  (141.22,67.68) .. controls (142.26,65.28) and (144.05,63.7) .. (146.09,63.7) .. controls (149.32,63.7) and (151.95,67.67) .. (151.97,72.56) .. controls (151.99,77.45) and (149.39,81.41) .. (146.16,81.41) .. controls (144.12,81.41) and (142.32,79.83) .. (141.26,77.44) -- (146.12,72.56) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (141.22,67.68) .. controls (142.26,65.28) and (144.05,63.7) .. (146.09,63.7) .. controls (149.32,63.7) and (151.95,67.67) .. (151.97,72.56) .. controls (151.99,77.45) and (149.39,81.41) .. (146.16,81.41) .. controls (144.12,81.41) and (142.32,79.83) .. (141.26,77.44) ;  
%Shape: Boxed Line [id:dp27035579311591307] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (135.11,67.68) -- (142.09,78.93) ;
%Shape: Boxed Line [id:dp39669280795338135] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (142.04,66.19) -- (138.84,71.34) ;
%Curve Lines [id:da614233462849074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (83.97,101.36) .. controls (78.88,104.82) and (74.38,103.4) .. (69.15,94.87) .. controls (63.93,86.35) and (68.73,67.68) .. (80.99,60.39) .. controls (93.25,53.09) and (126.66,53.09) .. (135.11,67.68) ;
%Shape: Boxed Line [id:dp7526587509156399] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (310.95,87.66) -- (319.2,101.23) ;
%Shape: Boxed Line [id:dp7765364178255876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (314.21,96.03) -- (310.97,101.36) ;
%Shape: Arc [id:dp3002846588976724] 
\draw  [draw opacity=0][line width=0.75]  (318.63,88.8) .. controls (319.14,87.4) and (320.13,86.45) .. (321.27,86.45) .. controls (322.32,86.45) and (323.25,87.27) .. (323.8,88.51) -- (321.28,91.04) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (318.63,88.8) .. controls (319.14,87.4) and (320.13,86.45) .. (321.27,86.45) .. controls (322.32,86.45) and (323.25,87.27) .. (323.8,88.51) ;  
%Shape: Boxed Line [id:dp7824073146912143] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (319.2,87.66) -- (315.96,93) ;
%Shape: Boxed Line [id:dp47894191651540696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (323.32,87.66) -- (331.56,101.23) ;
%Shape: Boxed Line [id:dp35151957495919706] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (326.58,95.89) -- (323.34,101.23) ;
%Shape: Boxed Line [id:dp8326163246538725] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (331.56,87.66) -- (328.33,93) ;
%Shape: Arc [id:dp37275193059683254] 
\draw  [draw opacity=0][line width=0.75]  (330.99,88.8) .. controls (331.51,87.4) and (332.5,86.45) .. (333.63,86.45) .. controls (334.69,86.45) and (335.62,87.27) .. (336.17,88.51) -- (333.65,91.04) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (330.99,88.8) .. controls (331.51,87.4) and (332.5,86.45) .. (333.63,86.45) .. controls (334.69,86.45) and (335.62,87.27) .. (336.17,88.51) ;  
%Shape: Arc [id:dp4488316740245788] 
\draw  [draw opacity=0][line width=0.75]  (336.18,100.38) .. controls (335.64,101.62) and (334.72,102.44) .. (333.66,102.44) .. controls (332.58,102.44) and (331.62,101.58) .. (331.08,100.29) -- (333.64,97.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (336.18,100.38) .. controls (335.64,101.62) and (334.72,102.44) .. (333.66,102.44) .. controls (332.58,102.44) and (331.62,101.58) .. (331.08,100.29) ;  
%Shape: Boxed Line [id:dp1402686901323773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (335.69,87.66) -- (343.93,101.23) ;
%Shape: Boxed Line [id:dp7592087478072802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (338.94,95.89) -- (335.71,101.23) ;
%Shape: Boxed Line [id:dp10881471373443308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (343.93,87.66) -- (340.7,93) ;
%Shape: Arc [id:dp023826226406211903] 
\draw  [draw opacity=0][line width=0.75]  (343.26,88.8) .. controls (343.77,87.4) and (344.76,86.45) .. (345.9,86.45) .. controls (346.95,86.45) and (347.88,87.27) .. (348.43,88.51) -- (345.91,91.04) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (343.26,88.8) .. controls (343.77,87.4) and (344.76,86.45) .. (345.9,86.45) .. controls (346.95,86.45) and (347.88,87.27) .. (348.43,88.51) ;  
%Shape: Arc [id:dp476722169566119] 
\draw  [draw opacity=0][line width=0.75]  (348.44,100.38) .. controls (347.9,101.62) and (346.98,102.44) .. (345.92,102.44) .. controls (344.84,102.44) and (343.89,101.58) .. (343.35,100.29) -- (345.91,97.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (348.44,100.38) .. controls (347.9,101.62) and (346.98,102.44) .. (345.92,102.44) .. controls (344.84,102.44) and (343.89,101.58) .. (343.35,100.29) ;  
%Shape: Boxed Line [id:dp7014953864382034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (347.95,87.66) -- (356.19,101.23) ;
%Shape: Boxed Line [id:dp10383508496271121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (351.21,95.89) -- (347.97,101.23) ;
%Shape: Boxed Line [id:dp5826410335257517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (356.19,87.66) -- (352.96,93) ;
%Curve Lines [id:da7802214958060651] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (310.95,87.66) .. controls (303.34,76.97) and (325.01,71.42) .. (333.79,72.33) .. controls (342.56,73.23) and (353.66,79.29) .. (360.85,89.57) ;
%Shape: Arc [id:dp658886549164083] 
\draw  [draw opacity=0][line width=0.75]  (367.77,88.07) .. controls (368.82,86.07) and (370.53,84.77) .. (372.46,84.77) .. controls (375.66,84.77) and (378.28,88.35) .. (378.3,92.77) .. controls (378.31,95.66) and (377.2,98.2) .. (375.54,99.6) -- (372.49,92.77) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (367.77,88.07) .. controls (368.82,86.07) and (370.53,84.77) .. (372.46,84.77) .. controls (375.66,84.77) and (378.28,88.35) .. (378.3,92.77) .. controls (378.31,95.66) and (377.2,98.2) .. (375.54,99.6) ;  
%Shape: Boxed Line [id:dp21514169499983238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (360.85,89.57) -- (367.82,100.81) ;
%Shape: Boxed Line [id:dp44202398443209234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (363.64,96.32) -- (360.46,101.31) ;
%Shape: Boxed Line [id:dp7601633689515621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (367.77,88.07) -- (364.57,93.23) ;
%Shape: Arc [id:dp5660368368662139] 
\draw  [draw opacity=0][line width=0.75]  (360.88,100.54) .. controls (360.34,101.78) and (359.42,102.6) .. (358.36,102.6) .. controls (357.28,102.6) and (356.32,101.74) .. (355.78,100.45) -- (358.34,98.01) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (360.88,100.54) .. controls (360.34,101.78) and (359.42,102.6) .. (358.36,102.6) .. controls (357.28,102.6) and (356.32,101.74) .. (355.78,100.45) ;  
%Shape: Boxed Line [id:dp46409084121724287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (363.38,74.98) -- (358.31,83.6) ;
%Shape: Arc [id:dp5491089125779909] 
\draw  [draw opacity=0][line width=0.75]  (369.04,66.19) .. controls (370.98,64.23) and (373.83,62.99) .. (377,62.99) .. controls (382.87,62.99) and (387.65,67.21) .. (387.67,72.42) .. controls (387.67,73.68) and (387.4,74.88) .. (386.9,75.98) -- (377.04,72.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (369.04,66.19) .. controls (370.98,64.23) and (373.83,62.99) .. (377,62.99) .. controls (382.87,62.99) and (387.65,67.21) .. (387.67,72.42) .. controls (387.67,73.68) and (387.4,74.88) .. (386.9,75.98) ;  
%Shape: Boxed Line [id:dp5858682913963469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (369.04,66.19) -- (365.84,71.34) ;
%Curve Lines [id:da056986223905786115] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (296.15,94.87) .. controls (290.93,86.35) and (295.73,67.68) .. (307.99,60.39) .. controls (320.25,53.09) and (353.66,53.09) .. (362.11,67.68) .. controls (370.57,82.27) and (365.58,74.82) .. (369.09,78.93) ;
%Curve Lines [id:da11345142424166199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (371.04,109.06) .. controls (370.68,102.72) and (369.68,102.72) .. (367.82,100.81) ;
%Curve Lines [id:da24237956738419575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (371.04,109.06) .. controls (371.7,102.55) and (372.09,101.56) .. (375.54,99.6) ;
%Curve Lines [id:da1276187913827076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (383.96,109.06) .. controls (380.93,98.87) and (386.93,89.87) .. (369.09,78.93) ;
%Curve Lines [id:da32042042008864935] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (383.96,109.06) .. controls (384.62,102.55) and (383.44,77.94) .. (386.9,75.98) ;
%Curve Lines [id:da5622133003812317] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (306.47,110.82) .. controls (307.13,104.31) and (308.86,104.96) .. (310.97,101.36) ;
%Curve Lines [id:da15310811756420328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (306.47,110.82) .. controls (306.11,104.48) and (298.02,96.78) .. (296.15,94.87) ;
%Curve Lines [id:da971951402750568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (320.69,109.73) .. controls (320.33,103.4) and (321.06,103.14) .. (319.2,101.23) ;
%Curve Lines [id:da45470901369931327] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (320.69,109.73) .. controls (321.35,103.23) and (321.69,104.73) .. (323.34,101.23) ;
%Curve Lines [id:da02608603709783086] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (517.15,95.87) .. controls (511.93,87.35) and (516.73,68.68) .. (528.99,61.39) .. controls (541.25,54.09) and (574.66,54.09) .. (583.11,68.68) .. controls (591.57,83.27) and (586.58,75.82) .. (590.09,79.93) ;
%Curve Lines [id:da5650474887453845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (604.96,109.06) .. controls (601.93,98.87) and (607.93,90.87) .. (590.09,79.93) ;
%Curve Lines [id:da3574836019236074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (527.47,110.82) .. controls (527.11,104.48) and (519.02,97.78) .. (517.15,95.87) ;
%Shape: Boxed Line [id:dp2132753967652845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (529.95,87.66) -- (538.2,101.23) ;
%Curve Lines [id:da5441891782764399] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (529.95,87.66) .. controls (522.34,76.97) and (544.01,71.42) .. (552.79,72.33) .. controls (561.56,73.23) and (572.66,79.29) .. (579.85,89.57) ;
%Shape: Boxed Line [id:dp062420212744368486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (579.85,89.57) -- (586.82,100.81) ;
%Curve Lines [id:da016475856541996903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (590.04,109.06) .. controls (589.68,102.72) and (588.68,102.72) .. (586.82,100.81) ;
%Curve Lines [id:da8572532910510526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (539.69,109.73) .. controls (539.33,103.4) and (538.58,103.82) .. (538.2,101.23) ;
%Shape: Arc [id:dp12613701775601371] 
\draw  [draw opacity=0][line width=0.75]  (590.06,152.67) .. controls (592,154.6) and (594.84,155.82) .. (598,155.82) .. controls (603.87,155.82) and (608.65,151.63) .. (608.67,146.45) .. controls (608.67,145.2) and (608.4,143.99) .. (607.89,142.9) -- (598.04,146.45) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (590.06,152.67) .. controls (592,154.6) and (594.84,155.82) .. (598,155.82) .. controls (603.87,155.82) and (608.65,151.63) .. (608.67,146.45) .. controls (608.67,145.2) and (608.4,143.99) .. (607.89,142.9) ;  
%Curve Lines [id:da3563882857603071] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (604.96,110.06) .. controls (605.62,116.52) and (604.44,140.97) .. (607.9,142.92) ;
%Shape: Boxed Line [id:dp5732710257709552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (578.58,137.82) -- (590.06,152.67) ;
%Shape: Arc [id:dp8245388394739057] 
\draw  [draw opacity=0][line width=0.75]  (584.72,129.45) .. controls (584.7,129.75) and (584.69,130.04) .. (584.69,130.34) .. controls (584.67,135.58) and (587.75,139.82) .. (591.58,139.82) .. controls (595.41,139.82) and (598.52,135.58) .. (598.54,130.34) .. controls (598.56,126.91) and (597.23,123.9) .. (595.24,122.24) -- (591.62,130.34) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (584.72,129.45) .. controls (584.7,129.75) and (584.69,130.04) .. (584.69,130.34) .. controls (584.67,135.58) and (587.75,139.82) .. (591.58,139.82) .. controls (595.41,139.82) and (598.52,135.58) .. (598.54,130.34) .. controls (598.56,126.91) and (597.23,123.9) .. (595.24,122.24) ;  
%Curve Lines [id:da23571067932551948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (589.88,111.06) .. controls (590.67,118.76) and (591.13,119.93) .. (595.26,122.25) ;
%Shape: Boxed Line [id:dp02880691369664623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (545.24,138.5) -- (554.56,120.98) ;
%Shape: Boxed Line [id:dp19798982592874892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (554.56,138.28) -- (551.33,131.48) ;
%Shape: Arc [id:dp2286840749357364] 
\draw  [draw opacity=0][line width=0.75]  (553.87,136.32) .. controls (554.33,138.38) and (555.39,139.82) .. (556.63,139.82) .. controls (557.8,139.82) and (558.82,138.54) .. (559.33,136.66) -- (556.65,133.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (553.87,136.32) .. controls (554.33,138.38) and (555.39,139.82) .. (556.63,139.82) .. controls (557.8,139.82) and (558.82,138.54) .. (559.33,136.66) ;  
%Shape: Arc [id:dp3119140006563199] 
\draw  [draw opacity=0][line width=0.75]  (559.34,122.59) .. controls (558.84,120.72) and (557.83,119.44) .. (556.66,119.44) .. controls (555.47,119.44) and (554.43,120.77) .. (553.93,122.7) -- (556.64,125.28) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (559.34,122.59) .. controls (558.84,120.72) and (557.83,119.44) .. (556.66,119.44) .. controls (555.47,119.44) and (554.43,120.77) .. (553.93,122.7) ;  
%Shape: Boxed Line [id:dp2752259015826175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (558.69,138.28) -- (566.93,120.98) ;
%Shape: Boxed Line [id:dp9955478866769578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (561.94,127.78) -- (558.71,120.98) ;
%Shape: Boxed Line [id:dp40279601500687323] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (566.93,138.28) -- (563.7,131.48) ;
%Shape: Arc [id:dp1751734861645513] 
\draw  [draw opacity=0][line width=0.75]  (566.13,136.32) .. controls (566.59,138.38) and (567.65,139.82) .. (568.89,139.82) .. controls (570.07,139.82) and (571.09,138.54) .. (571.6,136.66) -- (568.91,133.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (566.13,136.32) .. controls (566.59,138.38) and (567.65,139.82) .. (568.89,139.82) .. controls (570.07,139.82) and (571.09,138.54) .. (571.6,136.66) ;  
%Shape: Arc [id:dp23164611334600127] 
\draw  [draw opacity=0][line width=0.75]  (571.6,122.59) .. controls (571.11,120.72) and (570.09,119.44) .. (568.92,119.44) .. controls (567.73,119.44) and (566.69,120.77) .. (566.19,122.7) -- (568.91,125.28) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (571.6,122.59) .. controls (571.11,120.72) and (570.09,119.44) .. (568.92,119.44) .. controls (567.73,119.44) and (566.69,120.77) .. (566.19,122.7) ;  
%Shape: Boxed Line [id:dp3713840583915189] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (570.95,138.28) -- (579.19,120.98) ;
%Shape: Boxed Line [id:dp6960814997664349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (574.21,127.78) -- (570.97,120.98) ;
%Shape: Boxed Line [id:dp8140915917635707] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (579.19,138.28) -- (575.96,131.48) ;
%Shape: Boxed Bezier Curve [id:dp024841474380252748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (539.69,109.73) .. controls (541.57,123.25) and (542.54,120.12) .. (547.25,127.41) ;
%Shape: Boxed Bezier Curve [id:dp9510964328931797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (527.15,110.82) .. controls (528.76,129.8) and (532.98,127.9) .. (538.15,138.41) ;
%Shape: Arc [id:dp29652675930693784] 
\draw  [draw opacity=0][line width=0.75]  (545.24,138.5) .. controls (544.34,139.35) and (543.11,139.87) .. (541.75,139.87) .. controls (540.34,139.87) and (539.07,139.31) .. (538.15,138.41) -- (541.73,135) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (545.24,138.5) .. controls (544.34,139.35) and (543.11,139.87) .. (541.75,139.87) .. controls (540.34,139.87) and (539.07,139.31) .. (538.15,138.41) ;  
%Curve Lines [id:da09467621179428076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (584.72,129.45) .. controls (585.78,120.41) and (583.78,115.41) .. (579.19,120.98) ;

% Text Node
\draw (160.63,112.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (48.89,48.48) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (49.31,155.84) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (385.96,112.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (273.89,48.48) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (274.31,155.84) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (611.53,112.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (498.89,48.48) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (499.31,155.84) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};


\end{tikzpicture}


==> images/trefoil_Seifert_resolution_1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317

%Shape: Square [id:dp6959314750695649] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=1.5]  (218.59,47) -- (414.79,47) -- (414.79,243.19) -- (218.59,243.19) -- cycle ;
%Straight Lines [id:da8782311003531296] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (218.59,145.1) -- (414.79,145.1) ;
\draw  [line width=0.75]  (213,110.19) .. controls (216,105.46) and (217.8,100.73) .. (218.39,96) .. controls (219,100.73) and (220.79,105.46) .. (223.79,110.19) ;
\draw  [line width=0.75]  (409,110.19) .. controls (412,105.46) and (413.8,100.73) .. (414.39,96) .. controls (415,100.73) and (416.79,105.46) .. (419.79,110.19) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (301.3,42.2) .. controls (306.03,45.2) and (310.76,47) .. (315.49,47.6) .. controls (310.76,48.2) and (306.03,49.99) .. (301.3,52.99) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (301.3,238.2) .. controls (306.03,241.2) and (310.76,243) .. (315.49,243.6) .. controls (310.76,244.2) and (306.03,245.99) .. (301.3,248.99) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (313.3,42.2) .. controls (318.03,45.2) and (322.76,47) .. (327.49,47.6) .. controls (322.76,48.2) and (318.03,49.99) .. (313.3,52.99) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (313.3,238.2) .. controls (318.03,241.2) and (322.76,243) .. (327.49,243.6) .. controls (322.76,244.2) and (318.03,245.99) .. (313.3,248.99) ;

%Straight Lines [id:da975415896764336] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (218.59,47) -- (414.79,47) ;
%Straight Lines [id:da10740834166832802] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (218.59,243.19) -- (414.79,243.19) ;
%Shape: Boxed Line [id:dp06376568633579716] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (271.21,162.52) -- (294.66,190.36) ;
%Shape: Boxed Line [id:dp6283829966524017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (280.48,179.69) -- (271.27,190.64) ;
%Shape: Arc [id:dp6753941906676859] 
\draw  [draw opacity=0][line width=1.5]  (293.74,163.69) .. controls (295.31,161.46) and (297.76,160.03) .. (300.54,160.03) .. controls (303.05,160.03) and (305.32,161.21) .. (306.91,163.09) -- (300.58,169.45) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (293.74,163.69) .. controls (295.31,161.46) and (297.76,160.03) .. (300.54,160.03) .. controls (303.05,160.03) and (305.32,161.21) .. (306.91,163.09) ;  
%Shape: Boxed Line [id:dp16331376412926346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (294.66,162.52) -- (285.45,173.47) ;
%Shape: Arc [id:dp935503651542861] 
\draw  [draw opacity=0][line width=1.5]  (306.96,189.79) .. controls (305.39,191.67) and (303.13,192.85) .. (300.62,192.85) .. controls (298.02,192.85) and (295.68,191.59) .. (294.09,189.61) -- (300.57,183.44) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (306.96,189.79) .. controls (305.39,191.67) and (303.13,192.85) .. (300.62,192.85) .. controls (298.02,192.85) and (295.68,191.59) .. (294.09,189.61) ;  
%Shape: Boxed Line [id:dp63754503686051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (306.38,162.52) -- (329.82,190.36) ;
%Shape: Boxed Line [id:dp9430856393394536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (315.64,179.42) -- (306.44,190.36) ;
%Shape: Boxed Line [id:dp9740036330191368] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (329.82,162.52) -- (320.62,173.47) ;
%Shape: Arc [id:dp6949103743898168] 
\draw  [draw opacity=0][line width=1.5]  (328.91,163.69) .. controls (330.47,161.46) and (332.93,160.03) .. (335.7,160.03) .. controls (338.22,160.03) and (340.49,161.21) .. (342.07,163.09) -- (335.75,169.45) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (328.91,163.69) .. controls (330.47,161.46) and (332.93,160.03) .. (335.7,160.03) .. controls (338.22,160.03) and (340.49,161.21) .. (342.07,163.09) ;  
%Shape: Arc [id:dp5853464442271836] 
\draw  [draw opacity=0][line width=1.5]  (342.12,189.79) .. controls (340.55,191.67) and (338.3,192.85) .. (335.78,192.85) .. controls (333.18,192.85) and (330.85,191.59) .. (329.26,189.61) -- (335.73,183.44) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (342.12,189.79) .. controls (340.55,191.67) and (338.3,192.85) .. (335.78,192.85) .. controls (333.18,192.85) and (330.85,191.59) .. (329.26,189.61) ;  
%Shape: Boxed Line [id:dp3800590361779006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (341.54,162.52) -- (364.99,190.36) ;
%Shape: Boxed Line [id:dp3901774396365332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (350.8,179.42) -- (341.6,190.36) ;
%Shape: Boxed Line [id:dp8260221266519443] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (364.99,162.52) -- (355.78,173.47) ;

%Curve Lines [id:da3485085140919886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (271.21,162.52) .. controls (260.9,151.51) and (259.4,130.54) .. (271.21,119.77) ;
%Curve Lines [id:da7227587535454771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (364.99,162.52) .. controls (375.87,147.32) and (375.12,130.54) .. (364.99,119.77) ;
%Curve Lines [id:da13856646571374087] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (364.99,190.36) .. controls (374.93,203.52) and (401.93,161.58) .. (383.74,119.77) ;
%Curve Lines [id:da7892851012029187] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (271.27,190.64) .. controls (261.28,206.87) and (233.52,161.16) .. (252.46,119.77) ;
%Curve Lines [id:da16502747092596448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (271.21,119.77) .. controls (289.41,98.67) and (346.8,99.09) .. (364.99,119.77) ;
%Curve Lines [id:da8775330784698752] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (252.46,119.77) .. controls (270.65,78.11) and (365.18,78.11) .. (383.74,119.77) ;

% Text Node
\draw (313,126.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (419.91,138.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (368,76.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (222.59,52.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (221.59,222.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};


\end{tikzpicture}


==> images/trefoil_Seifert_resolution_2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Shape: Square [id:dp41873366444771554] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (371.69,51) -- (567.88,51) -- (567.88,247.19) -- (371.69,247.19) -- cycle ;
%Shape: Polygon Curved [id:ds006815554918746525] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (470.09,184.23) .. controls (467.09,188.23) and (459.01,195.32) .. (454.01,197.32) .. controls (448.01,195.32) and (440.09,186.23) .. (436.09,184.23) .. controls (432.09,183.23) and (423.82,202.18) .. (416.01,197.32) .. controls (402.01,185.32) and (397.49,170.47) .. (399.01,148.98) .. controls (443.01,147.32) and (501.01,147.22) .. (542.01,149.98) .. controls (541.99,173.48) and (537.88,188.63) .. (524.01,197.32) .. controls (517.01,194.32) and (507.09,184.23) .. (506.09,184.23) .. controls (505.09,184.23) and (492.55,197.49) .. (488.01,198.32) .. controls (482.01,194.32) and (475.09,185.23) .. (470.09,184.23) -- cycle ;
%Shape: Polygon Curved [id:ds38828337150790015] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (471.09,178.23) .. controls (466.09,176.23) and (457.78,162.45) .. (454.01,163.32) .. controls (449.01,163.32) and (442.09,173.23) .. (436.09,177.23) .. controls (429.09,169.23) and (415.87,159.12) .. (417.02,149.72) .. controls (450.25,149) and (494.05,148.96) .. (525.01,150.16) .. controls (525,160.44) and (513.09,172.23) .. (507.09,177.23) .. controls (501.09,176.23) and (497.01,167.32) .. (491.01,163.32) .. controls (483.01,163.32) and (477.09,172.23) .. (471.09,178.23) -- cycle ;
%Shape: Polygon Curved [id:ds5979018191720047] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (467.01,91.98) .. controls (495.83,89.22) and (545.01,106.98) .. (542.01,149.98) .. controls (499.01,148.98) and (438.01,147.98) .. (399.01,148.98) .. controls (399.01,101.98) and (444.01,91.98) .. (467.01,91.98) -- cycle ;
%Straight Lines [id:da4380757222096807] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (371.69,149.1) -- (567.88,149.1) ;
\draw  [line width=0.75]  (366.09,114.19) .. controls (369.09,109.46) and (370.89,104.73) .. (371.49,100) .. controls (372.09,104.73) and (373.88,109.46) .. (376.88,114.19) ;
\draw  [line width=0.75]  (562.09,114.19) .. controls (565.09,109.46) and (566.89,104.73) .. (567.49,100) .. controls (568.09,104.73) and (569.88,109.46) .. (572.88,114.19) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (454.39,46.2) .. controls (459.12,49.2) and (463.85,51) .. (468.58,51.6) .. controls (463.85,52.2) and (459.12,53.99) .. (454.39,56.99) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (454.39,242.2) .. controls (459.12,245.2) and (463.85,247) .. (468.58,247.6) .. controls (463.85,248.2) and (459.12,249.99) .. (454.39,252.99) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (466.39,46.2) .. controls (471.12,49.2) and (475.85,51) .. (480.58,51.6) .. controls (475.85,52.2) and (471.12,53.99) .. (466.39,56.99) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (466.39,242.2) .. controls (471.12,245.2) and (475.85,247) .. (480.58,247.6) .. controls (475.85,248.2) and (471.12,249.99) .. (466.39,252.99) ;

%Straight Lines [id:da14731973683133703] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (371.69,51) -- (567.88,51) ;
%Straight Lines [id:da4241272936002125] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (371.69,247.19) -- (567.88,247.19) ;
%Shape: Arc [id:dp4677224450745767] 
\draw  [draw opacity=0][line width=1.5]  (446.84,167.69) .. controls (448.4,165.46) and (450.86,164.03) .. (453.63,164.03) .. controls (456.15,164.03) and (458.42,165.21) .. (460,167.09) -- (453.68,173.45) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (446.84,167.69) .. controls (448.4,165.46) and (450.86,164.03) .. (453.63,164.03) .. controls (456.15,164.03) and (458.42,165.21) .. (460,167.09) ;  
%Shape: Arc [id:dp7655906494810654] 
\draw  [draw opacity=0][line width=1.5]  (460.05,193.79) .. controls (458.48,195.67) and (456.23,196.85) .. (453.71,196.85) .. controls (451.11,196.85) and (448.78,195.59) .. (447.19,193.61) -- (453.66,187.44) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (460.05,193.79) .. controls (458.48,195.67) and (456.23,196.85) .. (453.71,196.85) .. controls (451.11,196.85) and (448.78,195.59) .. (447.19,193.61) ;  
%Shape: Arc [id:dp8911307232345498] 
\draw  [draw opacity=0][line width=1.5]  (482,167.69) .. controls (483.56,165.46) and (486.02,164.03) .. (488.8,164.03) .. controls (491.31,164.03) and (493.58,165.21) .. (495.17,167.09) -- (488.84,173.45) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (482,167.69) .. controls (483.56,165.46) and (486.02,164.03) .. (488.8,164.03) .. controls (491.31,164.03) and (493.58,165.21) .. (495.17,167.09) ;  
%Shape: Arc [id:dp8013147017891034] 
\draw  [draw opacity=0][line width=1.5]  (494.7,194.36) .. controls (493.13,196.24) and (490.87,197.42) .. (488.36,197.42) .. controls (485.76,197.42) and (483.42,196.16) .. (481.83,194.18) -- (488.31,188.01) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (494.7,194.36) .. controls (493.13,196.24) and (490.87,197.42) .. (488.36,197.42) .. controls (485.76,197.42) and (483.42,196.16) .. (481.83,194.18) ;  
%Curve Lines [id:da3230742792206569] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (424.31,166.52) .. controls (414,155.51) and (417.01,149.98) .. (417.01,149.98) ;
%Curve Lines [id:da7353726792337534] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (518.08,166.52) .. controls (528.96,151.32) and (524.01,148.98) .. (524.01,148.98) ;
%Curve Lines [id:da34976407489699946] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (518.08,194.36) .. controls (528.02,207.52) and (555.03,165.58) .. (536.84,123.77) ;
%Curve Lines [id:da4514531597257938] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (424.37,194.64) .. controls (414.37,210.87) and (386.61,165.16) .. (405.55,123.77) ;
%Curve Lines [id:da1243222010303755] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (405.55,123.77) .. controls (417.52,96.37) and (462.53,86.99) .. (497.21,95.64) .. controls (515.24,100.14) and (530.48,109.52) .. (536.84,123.77) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (421.93,171.89) .. controls (422.07,167.65) and (421.35,164.17) .. (419.75,161.43) .. controls (422.22,163.42) and (425.55,164.68) .. (429.75,165.2) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (397.31,176) .. controls (399.09,172.16) and (399.78,168.67) .. (399.38,165.52) .. controls (400.87,168.32) and (403.45,170.78) .. (407.12,172.89) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (467.12,87.84) .. controls (470.24,90.7) and (473.36,92.41) .. (476.48,92.98) .. controls (473.36,93.56) and (470.24,95.27) .. (467.12,98.13) ;
%Shape: Square [id:dp9400079922728743] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (103.59,53) -- (299.79,53) -- (299.79,249.19) -- (103.59,249.19) -- cycle ;
%Straight Lines [id:da534129091763194] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (103.59,151.1) -- (299.79,151.1) ;
\draw  [line width=0.75]  (98,116.19) .. controls (101,111.46) and (102.8,106.73) .. (103.39,102) .. controls (104,106.73) and (105.79,111.46) .. (108.79,116.19) ;
\draw  [line width=0.75]  (294,116.19) .. controls (297,111.46) and (298.8,106.73) .. (299.39,102) .. controls (300,106.73) and (301.79,111.46) .. (304.79,116.19) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (186.3,48.2) .. controls (191.03,51.2) and (195.76,53) .. (200.49,53.6) .. controls (195.76,54.2) and (191.03,55.99) .. (186.3,58.99) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (186.3,244.2) .. controls (191.03,247.2) and (195.76,249) .. (200.49,249.6) .. controls (195.76,250.2) and (191.03,251.99) .. (186.3,254.99) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (198.3,48.2) .. controls (203.03,51.2) and (207.76,53) .. (212.49,53.6) .. controls (207.76,54.2) and (203.03,55.99) .. (198.3,58.99) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (198.3,244.2) .. controls (203.03,247.2) and (207.76,249) .. (212.49,249.6) .. controls (207.76,250.2) and (203.03,251.99) .. (198.3,254.99) ;

%Straight Lines [id:da21296948444844555] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (103.59,249.19) -- (299.79,249.19) ;
%Shape: Boxed Line [id:dp46085013081521775] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (156.21,168.52) -- (179.66,196.36) ;
%Shape: Boxed Line [id:dp32610699634552764] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (165.48,185.69) -- (156.27,196.64) ;
%Shape: Arc [id:dp4413043663238929] 
\draw  [draw opacity=0][line width=1.5]  (178.74,169.69) .. controls (180.31,167.46) and (182.76,166.03) .. (185.54,166.03) .. controls (188.05,166.03) and (190.32,167.21) .. (191.91,169.09) -- (185.58,175.45) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (178.74,169.69) .. controls (180.31,167.46) and (182.76,166.03) .. (185.54,166.03) .. controls (188.05,166.03) and (190.32,167.21) .. (191.91,169.09) ;  
%Shape: Boxed Line [id:dp19824708311840888] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (179.66,168.52) -- (170.45,179.47) ;
%Shape: Arc [id:dp15735023209932764] 
\draw  [draw opacity=0][line width=1.5]  (191.96,195.79) .. controls (190.39,197.67) and (188.13,198.85) .. (185.62,198.85) .. controls (183.02,198.85) and (180.68,197.59) .. (179.09,195.61) -- (185.57,189.44) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (191.96,195.79) .. controls (190.39,197.67) and (188.13,198.85) .. (185.62,198.85) .. controls (183.02,198.85) and (180.68,197.59) .. (179.09,195.61) ;  
%Shape: Boxed Line [id:dp6873243700178535] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (191.38,168.52) -- (214.82,196.36) ;
%Shape: Boxed Line [id:dp7744480678777477] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200.64,185.42) -- (191.44,196.36) ;
%Shape: Boxed Line [id:dp2212535520418557] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (214.82,168.52) -- (205.62,179.47) ;
%Shape: Arc [id:dp3325804079753001] 
\draw  [draw opacity=0][line width=1.5]  (213.91,169.69) .. controls (215.47,167.46) and (217.93,166.03) .. (220.7,166.03) .. controls (223.22,166.03) and (225.49,167.21) .. (227.07,169.09) -- (220.75,175.45) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (213.91,169.69) .. controls (215.47,167.46) and (217.93,166.03) .. (220.7,166.03) .. controls (223.22,166.03) and (225.49,167.21) .. (227.07,169.09) ;  
%Shape: Arc [id:dp6148971249026314] 
\draw  [draw opacity=0][line width=1.5]  (227.12,195.79) .. controls (225.55,197.67) and (223.3,198.85) .. (220.78,198.85) .. controls (218.18,198.85) and (215.85,197.59) .. (214.26,195.61) -- (220.73,189.44) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (227.12,195.79) .. controls (225.55,197.67) and (223.3,198.85) .. (220.78,198.85) .. controls (218.18,198.85) and (215.85,197.59) .. (214.26,195.61) ;  
%Shape: Boxed Line [id:dp18329976808814386] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (226.54,168.52) -- (249.99,196.36) ;
%Shape: Boxed Line [id:dp5838099899439559] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (235.8,185.42) -- (226.6,196.36) ;
%Shape: Boxed Line [id:dp9767827100988236] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (249.99,168.52) -- (240.78,179.47) ;

%Curve Lines [id:da9220661675363515] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (156.21,168.52) .. controls (149.67,158.24) and (149.67,152.24) .. (149.67,151.24) ;
%Curve Lines [id:da3143872252933859] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (249.99,168.52) .. controls (256.67,156.24) and (255.67,151.24) .. (255.67,151.24) ;
%Curve Lines [id:da25365733941880064] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (249.99,196.36) .. controls (259.93,209.52) and (286.93,167.58) .. (268.74,125.77) ;
%Curve Lines [id:da6861526664356086] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (156.27,196.64) .. controls (146.28,212.87) and (118.52,167.16) .. (137.46,125.77) ;
%Curve Lines [id:da4117582468908694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (149.67,151.24) .. controls (145.67,99.24) and (257.67,95.24) .. (255.67,151.24) ;
%Curve Lines [id:da1915034017464512] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (137.46,125.77) .. controls (155.65,84.11) and (250.18,84.11) .. (268.74,125.77) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (256.62,166.61) .. controls (252.56,167.82) and (249.49,169.62) .. (247.39,172) .. controls (248.5,169.03) and (248.64,165.47) .. (247.79,161.32) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (225.48,203.13) .. controls (222.36,200.27) and (219.24,198.56) .. (216.12,197.98) .. controls (219.24,197.41) and (222.36,195.7) .. (225.48,192.84) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (190.48,203.13) .. controls (187.36,200.27) and (184.24,198.56) .. (181.12,197.98) .. controls (184.24,197.41) and (187.36,195.7) .. (190.48,192.84) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (154.3,174.78) .. controls (154.83,170.57) and (154.43,167.04) .. (153.09,164.16) .. controls (155.36,166.38) and (158.56,167.93) .. (162.7,168.83) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (197.12,89.84) .. controls (200.24,92.7) and (203.36,94.41) .. (206.48,94.98) .. controls (203.36,95.56) and (200.24,97.27) .. (197.12,100.13) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (279.91,156.27) .. controls (277.07,159.41) and (275.38,162.54) .. (274.83,165.67) .. controls (274.23,162.55) and (272.5,159.44) .. (269.62,156.33) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (126.79,165.81) .. controls (129.56,162.61) and (131.18,159.44) .. (131.66,156.3) .. controls (132.33,159.41) and (134.13,162.48) .. (137.07,165.52) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (225.48,172.13) .. controls (222.36,169.27) and (219.24,167.56) .. (216.12,166.98) .. controls (219.24,166.41) and (222.36,164.7) .. (225.48,161.84) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (190.48,172.13) .. controls (187.36,169.27) and (184.24,167.56) .. (181.12,166.98) .. controls (184.24,166.41) and (187.36,164.7) .. (190.48,161.84) ;
%Straight Lines [id:da4257562050887036] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (103.59,53) -- (299.79,53) ;
%Curve Lines [id:da3221755531009951] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (424.31,166.52) .. controls (442.09,182.23) and (431.09,181.23) .. (446.84,167.69) ;
%Curve Lines [id:da9327101118134704] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (495.17,167.09) .. controls (512.95,182.8) and (502.34,180.06) .. (518.08,166.52) ;
%Curve Lines [id:da08728731714934201] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (460,167.09) .. controls (477.78,182.8) and (466.26,181.23) .. (482,167.69) ;
%Curve Lines [id:da3542129888346448] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (424.37,194.64) .. controls (441.8,178.44) and (430.09,179.23) .. (447.19,193.61) ;
%Curve Lines [id:da9354228247639269] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (460.05,193.79) .. controls (477.48,177.59) and (464.74,179.8) .. (481.83,194.18) ;
%Curve Lines [id:da12375523770226415] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (494.7,194.36) .. controls (512.13,178.16) and (500.99,179.99) .. (518.08,194.36) ;

% Text Node
\draw (188.95,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (466.05,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (198,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (304.91,144.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (107.59,58.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (106.59,228.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (251,83.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\gamma _{c}$};
% Text Node
\draw (573,142.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (375.69,56.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (374.69,226.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (463,114.71) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (464.5,150.71) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (516,173.09) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (520,83.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\gamma _{c}$};


\end{tikzpicture}


==> images/unknotConstruction.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Shape: Rectangle [id:dp8736096853343642] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (47.65,47.13) -- (175.74,47.13) -- (175.74,175.22) -- (47.65,175.22) -- cycle ;
%Straight Lines [id:da33009232766349683] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (47.65,111.17) -- (175.74,111.17) ;
\draw  [line width=0.75]  (44,88.39) .. controls (45.96,85.29) and (47.13,82.21) .. (47.52,79.12) .. controls (47.92,82.21) and (49.09,85.29) .. (51.04,88.39) ;
\draw  [line width=0.75]  (171.96,88.39) .. controls (173.92,85.29) and (175.09,82.21) .. (175.48,79.12) .. controls (175.88,82.21) and (177.05,85.29) .. (179,88.39) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (101.64,44) .. controls (104.73,45.96) and (107.82,47.13) .. (110.91,47.52) .. controls (107.82,47.91) and (104.73,49.09) .. (101.64,51.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (101.64,171.96) .. controls (104.73,173.91) and (107.82,175.09) .. (110.91,175.48) .. controls (107.82,175.87) and (104.73,177.04) .. (101.64,179) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (109.48,44) .. controls (112.57,45.96) and (115.66,47.13) .. (118.74,47.52) .. controls (115.66,47.91) and (112.57,49.09) .. (109.48,51.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (109.48,171.96) .. controls (112.57,173.91) and (115.66,175.09) .. (118.74,175.48) .. controls (115.66,175.87) and (112.57,177.04) .. (109.48,179) ;

%Straight Lines [id:da10475714506020783] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (47.65,47.13) -- (175.74,47.13) ;
%Straight Lines [id:da3575547289809573] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (47.65,175.22) -- (175.74,175.22) ;
%Shape: Arc [id:dp4802760163631161] 
\draw  [draw opacity=0][line width=0.75]  (103.84,73.99) .. controls (99.98,72.36) and (97.43,69.53) .. (97.43,66.31) .. controls (97.43,61.23) and (103.75,57.09) .. (111.54,57.05) .. controls (119.33,57.02) and (125.65,61.11) .. (125.65,66.19) .. controls (125.65,69.42) and (123.1,72.27) .. (119.25,73.92) -- (111.54,66.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (103.84,73.99) .. controls (99.98,72.36) and (97.43,69.53) .. (97.43,66.31) .. controls (97.43,61.23) and (103.75,57.09) .. (111.54,57.05) .. controls (119.33,57.02) and (125.65,61.11) .. (125.65,66.19) .. controls (125.65,69.42) and (123.1,72.27) .. (119.25,73.92) ;  
%Shape: Arc [id:dp3876784156402573] 
\draw  [draw opacity=0][line width=0.75]  (119.12,84.52) .. controls (123.22,86.13) and (125.94,89) .. (125.94,92.27) .. controls (125.94,97.35) and (119.4,101.5) .. (111.34,101.53) .. controls (103.27,101.56) and (96.74,97.47) .. (96.74,92.39) .. controls (96.74,89.11) and (99.46,86.22) .. (103.56,84.58) -- (111.34,92.33) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (119.12,84.52) .. controls (123.22,86.13) and (125.94,89) .. (125.94,92.27) .. controls (125.94,97.35) and (119.4,101.5) .. (111.34,101.53) .. controls (103.27,101.56) and (96.74,97.47) .. (96.74,92.39) .. controls (96.74,89.11) and (99.46,86.22) .. (103.56,84.58) ;  
%Shape: Boxed Line [id:dp0037365077175068873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (121.5,72.72) -- (101.21,85.75) ;
%Shape: Boxed Line [id:dp9402039737815389] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (108,76.86) -- (101.58,72.8) ;
%Shape: Boxed Line [id:dp30299946564800306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (121.47,85.67) -- (113.7,80.63) ;
%Shape: Rectangle [id:dp8898712838684899] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (272.65,47.13) -- (400.74,47.13) -- (400.74,175.22) -- (272.65,175.22) -- cycle ;
%Straight Lines [id:da3046594726069647] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (272.65,111.17) -- (400.74,111.17) ;
\draw  [line width=0.75]  (269,88.39) .. controls (270.96,85.29) and (272.13,82.21) .. (272.52,79.12) .. controls (272.92,82.21) and (274.09,85.29) .. (276.04,88.39) ;
\draw  [line width=0.75]  (396.96,88.39) .. controls (398.92,85.29) and (400.09,82.21) .. (400.48,79.12) .. controls (400.88,82.21) and (402.05,85.29) .. (404,88.39) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (326.64,44) .. controls (329.73,45.96) and (332.82,47.13) .. (335.91,47.52) .. controls (332.82,47.91) and (329.73,49.09) .. (326.64,51.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (326.64,171.96) .. controls (329.73,173.91) and (332.82,175.09) .. (335.91,175.48) .. controls (332.82,175.87) and (329.73,177.04) .. (326.64,179) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (334.48,44) .. controls (337.57,45.96) and (340.66,47.13) .. (343.74,47.52) .. controls (340.66,47.91) and (337.57,49.09) .. (334.48,51.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (334.48,171.96) .. controls (337.57,173.91) and (340.66,175.09) .. (343.74,175.48) .. controls (340.66,175.87) and (337.57,177.04) .. (334.48,179) ;

%Straight Lines [id:da12617590277502155] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (272.65,47.13) -- (400.74,47.13) ;
%Straight Lines [id:da07593434311743352] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (272.65,175.22) -- (400.74,175.22) ;
%Shape: Rectangle [id:dp11295046649903973] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (497.65,47.13) -- (625.74,47.13) -- (625.74,175.22) -- (497.65,175.22) -- cycle ;
%Straight Lines [id:da19068589773622358] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (497.65,111.17) -- (625.74,111.17) ;
\draw  [line width=0.75]  (494,88.39) .. controls (495.96,85.29) and (497.13,82.21) .. (497.52,79.12) .. controls (497.92,82.21) and (499.09,85.29) .. (501.04,88.39) ;
\draw  [line width=0.75]  (621.96,88.39) .. controls (623.92,85.29) and (625.09,82.21) .. (625.48,79.12) .. controls (625.88,82.21) and (627.05,85.29) .. (629,88.39) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (551.64,44) .. controls (554.73,45.96) and (557.82,47.13) .. (560.91,47.52) .. controls (557.82,47.91) and (554.73,49.09) .. (551.64,51.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (551.64,171.96) .. controls (554.73,173.91) and (557.82,175.09) .. (560.91,175.48) .. controls (557.82,175.87) and (554.73,177.04) .. (551.64,179) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (559.48,44) .. controls (562.57,45.96) and (565.66,47.13) .. (568.74,47.52) .. controls (565.66,47.91) and (562.57,49.09) .. (559.48,51.04) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (559.48,171.96) .. controls (562.57,173.91) and (565.66,175.09) .. (568.74,175.48) .. controls (565.66,175.87) and (562.57,177.04) .. (559.48,179) ;

%Straight Lines [id:da6938860204311021] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (497.65,47.13) -- (625.74,47.13) ;
%Straight Lines [id:da16049649875656846] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (497.65,175.22) -- (625.74,175.22) ;
%Straight Lines [id:da5413341606624991] 
\draw    (245.69,112.04) -- (202.77,112.09) ;
\draw [shift={(247.69,112.04)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46571815070769795] 
\draw    (473.92,112.04) -- (431.01,112.09) ;
\draw [shift={(475.92,112.04)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8460149359773819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (336.69,47.13) .. controls (337.97,53.62) and (338.97,54.62) .. (346.97,58.62) .. controls (354.97,62.62) and (359.97,60.62) .. (359,68.62) .. controls (358.03,76.62) and (342.97,75.12) .. (335.97,76.62) .. controls (328.97,78.12) and (313.03,78.38) .. (314,89) .. controls (314.97,99.62) and (322.97,92.23) .. (330.97,97.62) .. controls (338.97,103) and (335.97,107.62) .. (336.69,111.17) ;
%Curve Lines [id:da5394368347297058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (336.48,47.13) .. controls (335.22,53.41) and (334.23,54.38) .. (326.3,58.26) .. controls (318.38,62.13) and (313.42,60.2) .. (314.38,67.95) .. controls (315.34,75.7) and (328.5,69.74) .. (333.2,73.7) ;
%Curve Lines [id:da4551711259606903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (341.2,78.7) .. controls (345.5,82.74) and (359.92,77.41) .. (358.96,87.69) .. controls (358,97.98) and (350.07,90.82) .. (342.15,96.04) .. controls (334.23,101.26) and (337.2,105.73) .. (336.48,109.17) ;
%Curve Lines [id:da06557952535375855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (561.69,47.13) .. controls (562.97,53.62) and (563.97,54.62) .. (571.97,58.62) .. controls (579.97,62.62) and (584.97,60.62) .. (584,68.62) .. controls (583.03,76.62) and (567.97,75.12) .. (560.97,76.62) .. controls (553.97,78.12) and (538.03,78.38) .. (539,89) .. controls (539.97,99.62) and (547.97,92.23) .. (555.97,97.62) .. controls (563.97,103) and (560.97,107.62) .. (561.69,111.17) ;
%Shape: Boxed Bezier Curve [id:dp5752795892958484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (561.69,175.22) .. controls (560.43,168.73) and (559.43,167.73) .. (551.48,163.73) .. controls (543.53,159.73) and (538.56,161.73) .. (539.53,153.73) .. controls (540.49,145.73) and (555.46,147.23) .. (562.41,145.73) .. controls (569.37,144.23) and (585.21,143.96) .. (584.25,133.35) .. controls (583.28,122.73) and (575.33,130.11) .. (567.38,124.73) .. controls (559.43,119.35) and (562.41,114.73) .. (561.69,111.17) ;

% Text Node
\draw (161.63,113.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (49.89,49.48) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (50.31,156.84) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (386.63,113.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (274.89,49.48) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (275.31,156.84) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};
% Text Node
\draw (612.53,113.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (499.89,49.48) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (500.31,156.84) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};


\end{tikzpicture}


==> images/unknot_in_T2xI.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp5703826727265393] 
\draw  [fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ][line width=0.75]  (194.59,51) -- (390.79,51) -- (390.79,247.19) -- (194.59,247.19) -- cycle ;
%Straight Lines [id:da6283772390475811] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (194.59,149.1) -- (390.79,149.1) ;
%Shape: Circle [id:dp9334574153131578] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (231.97,149.1) .. controls (231.97,115.56) and (259.15,88.37) .. (292.69,88.37) .. controls (326.23,88.37) and (353.41,115.56) .. (353.41,149.1) .. controls (353.41,182.63) and (326.23,209.82) .. (292.69,209.82) .. controls (259.15,209.82) and (231.97,182.63) .. (231.97,149.1) -- cycle ;
\draw  [line width=0.75]  (189,114.19) .. controls (192,109.46) and (193.8,104.73) .. (194.39,100) .. controls (195,104.73) and (196.79,109.46) .. (199.79,114.19) ;
\draw  [line width=0.75]  (385,114.19) .. controls (388,109.46) and (389.8,104.73) .. (390.39,100) .. controls (391,104.73) and (392.79,109.46) .. (395.79,114.19) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (277.3,46.2) .. controls (282.03,49.2) and (286.76,51) .. (291.49,51.6) .. controls (286.76,52.2) and (282.03,53.99) .. (277.3,56.99) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (277.3,242.2) .. controls (282.03,245.2) and (286.76,247) .. (291.49,247.6) .. controls (286.76,248.2) and (282.03,249.99) .. (277.3,252.99) ;

\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (289.3,46.2) .. controls (294.03,49.2) and (298.76,51) .. (303.49,51.6) .. controls (298.76,52.2) and (294.03,53.99) .. (289.3,56.99) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  (289.3,242.2) .. controls (294.03,245.2) and (298.76,247) .. (303.49,247.6) .. controls (298.76,248.2) and (294.03,249.99) .. (289.3,252.99) ;

%Straight Lines [id:da29184737474198186] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (194.59,51) -- (390.79,51) ;
%Straight Lines [id:da7730937211670249] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (194.59,247.19) -- (390.79,247.19) ;

% Text Node
\draw (287,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (365,149.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (395.91,142.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Gamma $};
% Text Node
\draw (334.99,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (198.59,56.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{+}$};
% Text Node
\draw (197.59,226.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{-}$};


\end{tikzpicture}

